Monoidal 2-Categories: A Review

We review the complete definition of monoidal 2-categories and recover Kapranov and Voevodsky's definition from the algebraic definition of weak 3-category(or tricategory).

==> images/2functor1.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {$Fh(FgFf)$};
\node (1) at (5, 0) {$FhF(gf)$};
\node (2) at (10, 0) {$F(h(gf))$};
\node (3) at (5, 2) {$F(hg)Ff$};
\node (4) at (10, 2) {$F((hg)f)$};
\node (5) at (0, 2) {$(FhFg)Ff$};	
\draw[->] (0) to node[below]{$1*\phi$}(1);
\draw[->] (1) to node[below]{$\phi$}(2);
\draw[->] (5) to node[above]{$\phi*1$}(3);
\draw[->] (4) to node[above]{$\phi$}(3);
\draw[->] (5) to node[below, sloped]{$=$} (0); 
\draw[->] (4) to node[above, sloped]{$=$} (2);
\end{tikzpicture}

==> images/2functor3.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {$G(gf)\circ \sigma_A$};
\node (1) at (12, 0) {$\sigma_C\circ F(gf)$};
\node (2) at (0, 2) {$(GgGf)\sigma_A$};
\node (3) at (2.2, 2){$Gg(Gf\sigma_A)$}; 
\node (4) at (5, 2){$Gg(\sigma_BFf)$};
\node (5) at (7.2, 2){$(Gg\sigma_B)Ff$};
\node (6) at (9.5, 2){$(\sigma_CFg)Ff$};
\node (7) at (12, 2) {$\sigma_C(FgFf)$};
\draw[->] (0) to node[above]{$\sigma_{gf}$}(1);
\draw[->] (2) to node[left]{$\psi * 1$} (0);
\draw[->] (2) to node[above]{$=$}(3);
\draw[->] (3) to node[above]{$1*\sigma_f$}(4);
\draw[->] (4) to node[above]{$=$}(5);
\draw[->] (5) to node[above]{$\sigma_g*1$}(6);
\draw[->] (6) to node[above]{$=$}(7);
\draw[->] (7) to node[right]{$1 * \kappa$}(1);
\end{tikzpicture}

==> images/2functor4.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {$G(id_A)\sigma_A$};
\node (1) at (6, 0) {$\sigma_AF(id_A)$};
\node (2) at (0, 2) {$id_{GA}^\prime \sigma_A$}	;
\node (3) at (3, 2){$\sigma_A$};
\node (4) at (6, 2){$\sigma_A id^\prime_{FA}$};

\draw[->] (0) to node[below]{$\sigma_{id_A}$}(1);
\draw[->] (2) to node[left]{$\psi*1$}(0);
\draw[->] (2) to node[above]{$=$}(3);
\draw[->] (3) to node[above]{$=$}(4);
\draw[->] (4) to node[right]{$1*\kappa$}(1)	;
\end{tikzpicture}

==> images/2unitor1.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {$AB$};
\node (1) at (5, 3) {\underline{$A(IB)$}};
\node (2) at (0, 6) {\underline{$(AI)B$}};
\node (3) at (0, 2){$AB$};
\node (4) at (2, 3){$A(IB)$};
\node (5) at (0, 4) {$(AI)B$};
\node[rotate=45] (6) at (1.5, 4.2){$\Rightarrow$};
\node (9) at (1.9, 4.1){$\lambda^{-1}$};
\node[rotate=90] (7) at (2, 2){$=$};
\node (8) at (-0.5, 3){$=$};
\node (10) at (1, 2.9){$\Rightarrow$};
\node (11) at (1, 3.2){$\lambda$};

\draw[-] (0) to node[left]{$=$} (3);
\draw[->] (1) to node[below, sloped, midway]{$\underline{A \otimes l_B}= id_{A} \otimes id_B$} (0)
\draw[->] (2) to node[above, sloped, midway]{$\underline{a_{A, I, B}} = id_{AB}$} (1);
\draw[->, bend right = 30] (2) to node[above, sloped, midway, rotate=180]{$\underline{r_A \otimes B}$} (0);
\draw[->] (2) to node[above,sloped, midway]{\small{$r^{-1}_A \otimes B$}} (5);
\draw[->] (5) to node[above, midway, sloped]{$r_A \otimes B$} (3);
\draw[->] (5) to node[above, midway, sloped]{$a_{A, I, B}$} (4);
\draw[->] (4) to node[below, midway, sloped]{$A \otimes l_B$} (3);
\draw[->] (4) to node[above]{$A \otimes l_B$} (1); 
\end{tikzpicture}

==> images/Stasheff.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}[line join=round]
\filldraw[white,fill=red,fill opacity=0.1](3.212,-4.9)--(6,-3.396)--(6,3.532)--(2.391,.901)--(2.391,-3.949)--cycle;
\filldraw[white,fill=red,fill opacity=0.1](-2.872,1.858)--(2.391,.901)--(6,3.532)--(2.872,5.07)--(-.135,5.617)--cycle;
\filldraw[white,fill=red,fill opacity=0.1](-5.127,-2.581)--(-5.127,.19)--(-2.872,1.858)--(2.391,.901)--(2.391,-3.949)--cycle;
\node (A) at (-2.391,3.949) {$(A(B(CD)))E$};
\node (B) at (-5.127,0.19) {$(A((BC)D))E$};
\draw[->] (B) to node[above, sloped] {$(A \otimes a) \otimes E$} (A);
\node (C) at (-5.127,-2.581) {$((A(BC))D)E$};
\draw[->] (C) to node[left] {$a_{A, BC, D} \otimes E$}(B);
\draw[->] node[above, sloped] {$a \otimes E$} (B);
\node (D) at (-4.306,-3.55) {$(((AB)C)D)E$};
\draw[->] (D) to node[left] {$(a \otimes D) \otimes E$} (C);
\node (E) at (3.212,-5.1) {$((AB)C)(DE)$};
\draw[<-] (E) to node[above, sloped] {$a$} (D);
\node (F) at (6,-3.396) {$(AB)(C(DE))$};
\draw[<-] (F) to node[above, sloped] {$a$} (E);
\node (G) at (6,3.532) {$A(B(C(DE)))$};
\draw[<-] (G) to node[above, sloped] {$a$} (F);
\node (H) at (2.872,5.07) {$A(B((CD)E))$};
\draw[->] (H) to node [right] {$A\otimes (B \otimes a)$} (G);
\node (I) at (-.135,5.617) {$A((B(CD))E)$};
\draw[->] (I) to node [above, sloped] {$A \otimes a$} (H); 
\draw[<-] (I)  to node [above, sloped] {$a$} (A);
\node (J) at (-2.872,1.858) {$A(((BC)D)E)$};
\draw[->] (J) to node [below, sloped] {$A\otimes (a \otimes E)$} (I);
\draw[<-] (J) to node [above, sloped] {$a$} (B);
\node (K) at (2.391,-3.949) {$(A(BC))(DE)$};
\draw[<-] (K) to node [left] {$a\otimes (D \otimes E)$} (E); 
\draw[<-] (K) to node [above, sloped] {$a$} (C);
\node (L) at (2.391,.901) {$A((BC)(DE))$}; 
\draw[<-] (L) to node [above, sloped] {$a$} (K); 
\draw[<-] (L) to node [above, sloped] {$A \otimes a$} (J);
\draw[->](L) to node [above, sloped] {$A \otimes a$} (G);
\node at (-1,-1) {\tikz\node [rotate=-45] {$\Rightarrow$};};
\node at (-.5,-1) {$\pi$};
\node at (1,3) {\tikz\node [rotate=-45] {$\Rightarrow$};};
\node at (1.5,3) {$A \hat{\otimes}\pi$};
\node at (5,-1.5) {\tikz\node [rotate=-45] {$\Rightarrow$};};
\node at (5.5,-1.5) {$\pi$};
\node at (-1,-3.7) {$\cong$};
\node at (-2.5,3) {$\cong$};
\end{tikzpicture}}

==> images/alpha-natural-3d.tikz <==
\begin{tikzpicture}
\node (1) at (0, -1) {$(AB)C$};
\node (2) at (5, -1) {$(A^\prime B)C$};
\node (3) at (0, 2) {$A(BC)$};
\node (4) at (5, 2) {$A^\prime (BC)$};
\node (5) at (1.2, 2.5){};
\node (6) at (0.6, 1.8){};
\node (7) at (0.4, 1.4){};
\node (8) at (0.1, 0.8){};
\node (9) at (4.2, -0.3){};
\node (10) at (4.9, 0.9){};
\node (11) at (1.2, -0.5){};
\node (12) at (1, -1.5){};
\draw[->, bend right=30] (1) to (2);
\draw[->, bend left=30, dashed] (1) to (2);
\draw[->, bend right=30, thick] (3) to (4);
\draw[->, bend left=30] (3) to (4);
\draw[->, thick] (1) to (3);
\draw[->, thick] (2) to (4);
\draw[->, double, bend left=10] (5) to node[right]{$\gamma\otimes (B \otimes C)$} (6);
\draw[->, double, bend right=10] (8) to node[below right]{$\alpha_{f^\prime, B, C}$} (7);
\draw[->, double, bend left=10] (9) to node[left]{$\alpha_{f, B, C}$} (10);
\draw[->, double, bend left=10] (11) to node[right]{$(\gamma\otimes  B)\otimes C$} (12);
\end{tikzpicture}


==> images/alpha-natural-Cyl.tikz <==
\begin{tikzpicture}				
	\node (1) at (0, -1) {$(AB)C$};
	\node (2) at (5, -1) {$(A^\prime B)C$};
	\node (3) at (0, 2) {$A(BC)$};
	\node (4) at (5, 2) {$A^\prime (BC)$};
	\node (5) at (1.2, 2.5){};
	\node (6) at (0.6, 1.8){};
	\node (7) at (0.4, 1.4){};
	\node (8) at (2.5, 0.8){};
	\node (9) at (2, 1){};
	\node (10) at (3, 0){};
	\node (11) at (1.5, -1.2){};
	\node (12) at (1.5, -2){};
	\node (13) at (0, -2){$(AB)C$};
	\node (14) at (5, -2) {$(A'B)C$};
	\node[rotate=90] (15) at (5, -1.5){$=$};
	\node[rotate=90] (16) at (0, -1.5){$=$};
	\draw[->,thick] (13) to node[below]{$(f' \otimes B) \otimes C$} (14);
	\draw[->, dashed] (1) to node[above]{$(f\otimes B)\otimes C$} (2);
	\draw[->, thick] (3) to node[above] {$f\otimes (B\otimes C)$}(4);
	\draw[->, thick] (1) to node[above, rotate=90]{$a_{A, B, C}$} (3);
	\draw[->, thick] (2) to node[below, rotate=90]{$a_{A', B, C}$} (4);
	\draw[->, double] (9) to node[above right]{$\alpha_{f, B, C}$} (10);
	\draw[->, double] (11) to node[right]{$(\gamma\otimes  B)\otimes C$} (12);							
\end{tikzpicture}
\begin{tikzpicture}
	\node (15) at (5, 0) {$=$};
	\node (1) at (6, -2) {$(AB)C$};
	\node (2) at (11, -2) {$(A^\prime B)C$};
	\node (3) at (6, 2) {$A(BC)$};
	\node (4) at (11, 2) {$A^\prime (BC)$};
	\node (5) at (7.2, 2.5){};
	\node (6) at (6.6, 1.8){};
	\node (7) at (6.4, 1.4){};
	\node (8) at (8.5, 0.8){};
	\node (9) at (8, -0){};
	\node (10) at (9, -1){};
	\node (11) at (7.5, 1.2){};
	\node (12) at (7.5, 2){};
	\node (13) at (6, 1){$A(BC)$};
	\node (14) at (11, 1) {$A'(BC)$};
	\node[rotate=90] at (11, 1.5){$=$};
	\node[rotate=90]  at (6, 1.5){$=$};
	\draw[->] (13) to node[below]{$f' \otimes (B \otimes C)$} (14);
	\draw[->, dashed, thick] (1) to node[below]{$(f'\otimes B)\otimes C$} (2);
	\draw[->, thick] (3) to node[above] {$f\otimes (B\otimes C)$}(4);
	\draw[->, thick] (1) to node[above,rotate=90]{$a_{A, B, C}$} (13);
	\draw[->, thick] (2) to node[below, rotate=90]{$a_{A', B, C}$} (14);
	\draw[->, double] (9) to node[above right]{$\alpha_{f', B, C}$} (10);
	\draw[->, double] (12) to node[right]{$\gamma\otimes(B\otimes C)$}(11);							
\end{tikzpicture}

==> images/axiom1-unitors.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$\underline{(AB)C}=(AB)C$};
\node (2) at (10, 0){$\underline{A(BC)}=A(BC)$};
\node (3) at (0, 6){$\underline{((IA)B)C}=(AB)C$};
\node (4) at (10, 6){$\underline{(IA)(BC)}=A(BC)$};
\node (6) at (3, 3){$((IA)B)C$};
\node (7) at (7, 3){$(IA)(BC)$};
\node[rotate=-150] (8) at (5, 1.5){$\Rightarrow$};
\node (8) at (5, 2){$\alpha^{-1}_{I, B, C}$};
\node[rotate=-150] (9) at (5, 4.5){$\Rightarrow$};
\node (10) at (5, 4.8){$\alpha_{l_A, B, C}$};
\node (11) at (1, 3){$=$};
\node (12) at (9, 3){$=$};

\draw[->] (1) to node[below]{$ a'_{A, B, C}=a_{A, B, C}$} (2);
\draw[->] (3) to node[above, sloped, rotate=180]{$\underline{(l'_A \otimes B) \otimes C} $} (1);
\draw[->] (3) to node[above]{$a'_{IA, B, C}=a_{A, B, C}$} (4);
\draw[->] (4) to node[above, sloped]{$\underline{l'_A \otimes (B \otimes C)} $} (2);
\draw[->] (6) to node[below, sloped]{$(l_A \otimes B) \otimes C$} (1);
\draw[->] (6) to node[above]{$a_{IA, B, C}$} (7);
\draw[->] (7) to node[above, sloped]{$l_A \otimes (B \otimes C)$} (2);
\draw[->] (6) to node[above, sloped]{$(l_A \otimes B) \otimes C$}(3);
\draw[->] (7) to node[above, sloped]{$l_A \otimes (B \otimes C)$}(4);
\end{tikzpicture}

==> images/axiom2.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=brown,fill opacity=0.5](0, 0)--(3, 0.999)--(3, 2.999)--(0, 2.999)--cycle;
\filldraw[white,fill=brown,fill opacity=0.5](0, 3)--(3, 3)--(3, 6)--(0, 7)--cycle;
\filldraw[white,fill=brown,fill opacity=0.5](3, 6)--(7, 6)--(11, 7)--(0, 7)--cycle;
\node (0) at (0, 0) {$\underline{I((AB)C)}$};
\node (1) at (11, 0) {$\underline{I(A(BC))}$};
\node (2) at (0, 3) {$\underline{(I(AB))C}$};
\node (3) at (12, 3) {$\underline{A(BC)}$};
\node (4) at (0, 7) {$\underline{((IA)B)C}$};
\node (5) at (11, 7) {$\underline{(IA)(BC)}$};
\node (6) at (3, 1){$I((AB)C)$};
\node (7) at (7, 1){$I(A(BC))$};
\node (8) at (9, 3){$A(BC)$};
\node (9) at (7, 6) {$(IA)(BC)$};
\node (10) at (3, 6){$((IA)B)C$};
\node (11) at (3, 3){$(I(AB))C$};
\node[rotate = -135] (12) at (5, 0.5){$\Rightarrow$};
\node (13) at (4.3, 0.5){$l_{a_{A, B, C}}$};
\node[rotate = -45] (13) at (1.5, 2){$\Rightarrow$};
\node (14) at (1.6, 2.3){$\lambda$};
\node[rotate = -45] (15) at (1.5, 4.5){$\Rightarrow$};
\node (16) at (1.6, 4.9){$\lambda \hat{\otimes} C $};
\node (17) at (4.2, 6.6){$\Rightarrow$};
\node (18) at (3.8, 6.6){$\lambda $};
\node (19) at (9.5, 1.5){$=$};
\node (20) at (9.5, 4.5){$=$};
\node[rotate = 45] (21) at (6, 3.5){$\Rightarrow$};
\node (22) at (6, 4){$f$};

\draw[->] (6) to node[above, midway, sloped]{$l_{(AB)C}$} (0);
\draw[->] (7) to node[above, midway, sloped]{$l_{A(BC)}$} (1);
\draw[->] (6) to node[above, midway, sloped]{$I \otimes a_{A, B, C}$} (7);
\draw[->, rotate = 180] (2) to node[above, midway, sloped]{$a'_{I, AB, C}$} (0);
\draw[->] (11) to node[above, midway, sloped]{$l_{AB} \otimes C$} (2);
\draw[->] (11) to node[below, midway, sloped]{$a_{I, AB, C}$} (6);
\draw[->, rotate = 180] (4) to node[above, midway, sloped]{$\underline{a'_{I, A, B} \otimes C}$} (2);
\draw[->] (4) to node[above, midway, sloped]{$a'_{IA, B, C}$} (5);
\draw[->] (10) to node[below, midway, sloped]{\small{$(a_{I, A, B} \otimes C)$}} (11);
\draw[->] (10) to node[above, midway, sloped]{$a_{IA, B, C}$} (9);
\draw[->] (9) to node[above, midway, sloped] {$l_A \otimes (B\otimes C)$} (8);
\draw[->] (7) to node[below, midway, sloped]{$l_{A(BC)}$}(8);
\draw[->] (5) to node[above, midway, sloped]{$\underline{l'\otimes C}$} (3);
\draw[->] (3) to node[below, midway, sloped]{$l'_{A(BC)}$} (1);
\draw[->] (0) to node[below, midway, sloped]{$\underline{I \otimes a'_{A, B, C}} = a_{A, B, C}$} (1);
\draw[->] (10) to node[below, midway, sloped]{\small{${(l_A \otimes B) \otimes C}$}} (4);
\draw[->] (9) to node[below, midway, sloped]{\small{$l_A \otimes (B \otimes C)$}} (5);
\draw[-] (8) to node[below]{$=$} (3);

\end{tikzpicture}

==> images/compat.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[line join=round]
\filldraw[white,fill=blue,fill opacity=0.1](0, 4)--(0, 0)--(-1, 2)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](4, 0)--(3, 2)--(4, 4)--cycle;
	\begin{scope}
	\node (5) at (0, 0) {$(A^{''} B)C$};
	\node (6) at (4, 0) {$A^{''}(BC)$};
	\node (3) at (-1, 2) {$(A^\prime B)C$};
	\node (4) at (3, 2) {$A^\prime (BC)$};
	\node (1) at (0, 4){$(AB)C$};
	\node (2) at (4, 4){$A(BC)$};
	\node (7) at (3, 3){};
	\node (8) at (2, 2.4){};
	\node (9) at (0.9, 3.95){};
	\node (10) at (0.1, 3){};
	\node (11) at (-0.5, 1){};
	\node (12) at (0.1, 0.8){};
	\node (13) at (3.2, 0.5){};
	\node (14) at (2.8, 0.1){};
	\node (15) at (3.7, 0.6){};
	\node (16) at (4, 1.2){};
	
	\draw[->, thick] (1) to (2);
	\draw[->] (2) to (6);
	\draw[->] (1) to (3);
	\draw[->] (3) to (5);
	\draw[->, thick] (5) to (6);
	\draw[->] (1) to (5);
	\draw[->, thick] (2) to (4);
	\draw[->, thick] (4) to (6);
	\draw[->] (3) to (4);
	\draw[->, double, bend right=10] (7) to node[above]{$\alpha_{f, B, C}$}(8);
	\draw[->, double, bend left=10] (9) to node[right]{$\alpha_{f^\prime f, B, C}$}(10);
	\draw[->, double, bend left=10] (11) to node[above]{$\gamma$}(12);
	\draw[->, double, bend left=10] (13) to node[above]{$\alpha_{f^\prime, B, C}$}(14);
	\draw[->, double, bend left=10] (15) to node[above]{$\beta$}(16);
	\end{scope}	
\end{tikzpicture}}


==> images/compat11.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](-6, 6)--(-5, 3)--(-6, 0)--cycle;
\begin{scope}
\node (0) at (-6, 0) {$(A''B)C$};
\node (1) at (0, 0) {$A''(BC)$};
\node (2) at (-5, 3){$(A'B)C$};
\node (3) at (-2, 3) {$A'(BC)$};
\node (4) at (-6, 6){$(AB)C$};
\node (5) at (0, 6){$A(BC)$};
\node (6) at (0, 3){$=$};
\node[rotate=-180] (7) at (-5.7, 2.5){$\Rightarrow$};
\node (8) at (-5.8, 2.2){$\gamma$};
\node[rotate = -120] (9) at (-3, 1.5){$\Rightarrow$};
\node (10) at (-3.7, 1.8){$\alpha_{f', B, C}$};
\node[rotate = -120]  (11) at (-3, 4.5){$\Rightarrow$};
\node(12) at (-3.7, 4.6) {$\alpha_{f, B, C}$};
\draw[->] (0) to node[below]{$a_{A'', B, C}$} (1);
\draw[->] (2) to node[below, sloped]{$(f' \otimes B) \otimes C$} (0);
\draw[->] (2) to  node[above]{$a_{A', B, C}$} (3);
\draw[->] (4) to  node[above, sloped]{$(f \otimes B) \otimes C$} (2);
\draw[->] (4) to  node[below, sloped]{$(f'f \otimes B)\otimes C$} (0);
\draw[->] (4) to  node[above]{$a_{A, B, C}$} (5);
\draw[->] (5) to  node[below, sloped]{$f \otimes (B \otimes C)$} (3);
\draw[->] (3) to  node[above, sloped]{$f' \otimes (B \otimes C)$} (1);
	\end{scope}
\filldraw[white,fill=blue,fill opacity=0.1](5, 6)--(7, 3)--(5, 0)--cycle;
\begin{scope}
\node (0) at (2, 0){$(AB)C$};
\node (1) at (5, 0){$A(BC)$};
\node (2) at (2, 6){$(A''B)C$};
\node (3) at (5, 6){$A''(BC)$};
\node (4) at (7, 3){$A'(BC)$};
\node[rotate = 135] (5) at (3.5, 3){$\Rightarrow$};
\node (6) at (3.5, 3.5){$\alpha_{f'f, B, C}$};
\node[rotate=180] (7) at (5.5, 2.8){$\Rightarrow$};
\node (8) at (5.5, 3.1){$\beta$};
\draw[->] (0) to  node[below, sloped]{$a_{A, B, C}$} (1);
\draw[->] (0) to  node[above, sloped]{$(f'f \otimes B) \otimes C$} (2);
\draw[->] (2) to  node[above, sloped]{$a_{A'', B, C}$} (3);
\draw[->] (1) to  node[above, sloped]{$f'f \otimes (B \otimes C)$} (3);
\draw[->] (4) to  node[above, sloped]{$f' \otimes (B \otimes C)$} (3);
\draw[->] (1) to  node[below, sloped]{$f \otimes (B \otimes C)$} (4);

\end{scope}
	\end{tikzpicture}

==> images/compat2.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](1, 1)--(7, 1)--(3, 0)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](3, 0)--(7, 1)--(3, 4)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](1, 1)--(3, 0)--(3, 4)--cycle;
\node (1) at (1, 1) {$AB$};
\node (2) at (7, 1) {$A^{''}B$};
\node (3) at (3, 0){$A^\prime B$};
\node (4) at (3, 4) {$A^{'''}B$};
\node (5) at (2, 0.4){};
\node (6) at (2.2, 1){};
\node (7) at (1.6, 1.9){};
\node (8) at (2.2, 1){};
\node (9) at (3, 2.5){};
\node (10) at (2.5, 3.2){};
\node (11) at (3.1, 2.5){};
\node (12) at (3.9, 3.2){};
			
\draw[->, dashed] (1) to (2);
\draw[->, thick] (1) to (3);
\draw[->, thick] (3) to (2);
\draw[->, thick] (1) to (4);
\draw[->] (3) to (4);
\draw[->, thick] (2) to (4);
\draw[->, double] (5) to node[right]{~$\lambda$} (6);
\draw[->, double, bend right=20] (8) to node[above, midway]{~$\beta$} (7);
\draw[->, double, bend left=30] (9) to node[above, midway,sloped]{$\gamma$} (10);
\draw[->, double, bend left=30] (12) to node[above, midway,sloped]{$\xi$} (11);

\end{tikzpicture}

==> images/compat21.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](0, 3)--(3, 3)--(3, 0)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](3, 3)--(6, 3)--(3, 0)--cycle;
\node (0) at (0, 3) {$AB$};
\node (1) at (3, 3) {$A'B$};
\node (2) at (6, 3) {$A''B$};
\node (3) at (3, 0) {$A'''B$};
\node (4) at (1.5, 2.8) {};
\node (5) at (1, 2){};
\node (6) at (4.5, 1.5){};
\node (7) at (3.2, 2){};
\node (8) at (8.5, 0.8){};
\node (9) at (9, 1.4){};
\node (10) at (9, 1.6){};
\node (11) at (8.5, 2.1){};


\draw[->, thick] (0) to node[above]{$f\otimes B$}(1);
\draw[->, thick] (1) to node[above]{$f' \otimes B$}(2);
\draw[->, thick] (0) to node[below, sloped, midway]{$f''f' \otimes B$}(3);
\draw[->, thick] (2) to node[below right, sloped, midway]{$f'' \otimes B$}(3);
\draw[->] (1) to node[below, sloped, midway]{$f''f'\otimes B$}(3);
\draw[->, double, bend left=10] (4) to node[below right]{$\gamma$}(5);
\draw[->, double, bend right=10] (6) to node[above]{$\xi$} (7);

\filldraw[white,fill=blue,fill opacity=0.1](7, 1.5)--(14, 1.5)--(10.5, 3)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](7, 1.5)--(14, 1.5)--(10.5, 0)--cycle;
\node at (6, 1.5) {$=$};
\node (4) at (7, 1.5) {$AB$};
\node (5) at (14, 1.5){$A''B$};
\node (6) at (10.5, 3){$A'''B$};
\node (7) at (10.5, 0){$A'B$};
\draw[->, dashed] (4) to node[above, sloped, midway]{$f'f\otimes B$}(5);
\draw[->, thick] (4) to node[below, sloped, midway]{$f\otimes B$}(7);
\draw[->, thick] (7) to node[below, sloped, midway]{$f'\otimes B$}(5);
\draw[->, thick](5) to node[above, sloped, midway]{$f'' \otimes B$}(6);
\draw[->, thick] (4) to node[above, sloped, midway]{$f''f'f\otimes B$}(6);
\draw[->, double, bend right=10] (8) to node[right]{~$\lambda$} (9);
\draw[->, double, bend right=10] (10) to node[right]{~$\beta$} (11);
\end{tikzpicture}

==> images/compat3.tikz <==
\scalebox{0.8}{
	\begin{tikzpicture}
	\filldraw[white,fill=blue,fill opacity=0.1](0, 3)--(5, 3)--(2.5, 2)--cycle;
			\node (1) at (0, 0) {$A$};
			\node (2) at (5, 0) {$A^{''}$};
			\node (3) at (2.5, -1){$A^\prime$};
			\node (4) at (0, 3) {$IA$};
			\node (5) at (5, 3) {$IA^{''}$};
			\node (6) at (2.5, 2) {$IA^\prime$};
			\node (7) at (0.1, 2){};
			\node (8) at (1, 2.5){};
			\node (9) at (3.7, -0.6){};
			\node (10) at (3.4, -0){};
			\node (11) at (3.6, -0){};
			\node (12) at (4.8, 0.8){};
			\node (13) at (3.5, 2.4){};
			\node (14) at (3.8, 3.1){};
			\node (15) at (2.5, 1.4){};
			\node (16) at (3.6, 2.3){};
			
			\draw[->, dashed](1) to (2);
			\draw[->, thick] (1) to (3);
			\draw[->, thick] (5) to (2);
			\draw[->, thick] (4) to (1);
			\draw[->, thick] (4) to (5);
			\draw[->] (4) to (6);
			\draw[->] (6) to (5);
			\draw[->, thick] (3) to (2);
			\draw[->] (6) to (3);
			\draw[->, double, bend left=10] (8) to node[below]{$l_f$}(7);
			\draw[] (9) to node[left]{$\cong$}(10);
			\draw[->, double, bend right=10] (12) to node[above]{$l_{f^\prime f}$}(11);
			\draw[->, double, bend right=10] (13) to node[left]{$\phi_{I, f^\prime, I, f}$}(14);
			\draw[->, double, bend left=30] (16) to node[below]{$l_{f^\prime}$}(15);
			\end{tikzpicture}}

==> images/compat4.tikz <==
				\begin{tikzpicture}
				\begin{scope}
				\node (0) at (0, 0) {$A$};
				\node (1) at (3, 0) {$IA$};
				\node (2) at (-1, 2) {$IA$};
				\node (3) at (4, 2) {$I(IA)$};
				\node (4) at (1, 4) {$(II)A$};
				\node (5) at (1.3, 3.5){};
				\node (6) at (0.2, 3){};
				\node (7) at (2.8, 2.5){};
				\node (8) at (2, 2){};
				\node (9) at (5, 2){$=$};
				\node[rotate = 120] (10) at (1.7, 1){$\Rightarrow$};
				\node (11) at (1.7, 0.6){$l_{l_A}$};
				
				\draw[->] (4) to node[left]{$r_I \otimes A$}(2);
				\draw[->] (2) to node[left]{$l_A$}(0);
				\draw[->] (1) to node[below]{$l_A$}(0);
				\draw[->] (3) to node[right]{$I \otimes l_A$}(1);
				\draw[->] (3) to node[right]{$a_{I, I, A}$}(4);
				\draw[->] (3) to node[below]{$I \otimes l_A$}(2);
				\draw[->, double, bend left=10] (5) to node[below, sloped]{$\mu$}(6);
				\end{scope}
				\end{tikzpicture}
				\begin{tikzpicture}
\begin{scope}
				\node (0) at (0, 0) {$A$};
				\node (1) at (3, 0) {$IA$};
				\node (2) at (-1, 2) {$IA$};
				\node (3) at (4, 2) {$I(IA)$};
				\node (4) at (1, 4) {$(II)A$};
				\node (5) at (1.3, 2.8){};
				\node (6) at (0.5, 2.5){};
				\node (7) at (2.8, 2.5){};
				\node (8) at (2, 2){};
	
				
				\draw[->] (4) to node[left]{$r_I \otimes A$}(2);
				\draw[->] (2) to node[left]{$l_A$}(0);
				\draw[->] (1) to node[below]{$l_A$}(0);
				\draw[->] (3) to node[right]{$I \otimes l_A$}(1);
				\draw[->] (3) to node[right]{$a_{I, I, A}$}(4);
				\draw[->] (4) to node[left]{$l_I\otimes A$}(1);
				\draw[->] (2) to node[below]{$id$}(1);
				\draw[->, double, bend left=10] (5) to node[above]{$\epsilon \otimes A$} (6);
				\draw[->, double, bend left=10] (7) to node[above]{$\lambda$} (8);
				\end{scope}
\end{tikzpicture}

==> images/modification1.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0){$FA$};
\node (1) at (4, 0) {$GA$};
\node[rotate = -90] (2) at (2, 0){$\Rightarrow$}; 
\node (3) at (2.5, 0){$\Gamma_A$};
\draw[->, bend right = 40] (0) to node[below]{$\tilde{\sigma}_A$}(1);
\draw[->, bend left = 40] (0) to node[above]{$\sigma_A$}(1);	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (4) at (7, -1) {$\sigma_BFf$};
\node (5) at (11, -1) {$\tilde{\sigma_B}Ff$};
\node (6) at (7, 1) {$Gf\sigma_A$};
\node (7) at (11, 1) {$Gf\tilde{\sigma_A}$};
\draw[->, double] (4) to node[below]{$\Gamma_B * 1_{Ff}$}(5);
\draw[->, double] (7) to node[right]{$\tilde{\sigma_f}$} (5);
\draw[->, double] (6) to node[left]{$\sigma_f$} (4); 
\draw[->, double] (6) to node[above]{$1_{Gf}*\Gamma_A$}(7);
\end{tikzpicture}

==> images/natualityoftens31.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](-7, 0)--(-4, 0)--(-1, 0)--(-1, 3)--(-4, 3)--(-7, 3)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](-7, 3)--(-4, 3)--(-1, 3)--(-4, 4)--cycle;
\node(1) at (-7, 0) {$AB'$};
\node (2) at (-4, 0) {$A'B'$};
\node (3) at (-1, 0) {$A''B'$};
\node (4) at (-7, 3) {$AB$};
\node (5) at (-4, 3) {$A'B$};
\node (6) at (-1, 3) {$A''B$};
\node (7) at (-6, 1){};
\node (8) at (-5, 2){};
\node (9) at (-3, 1){};
\node (10) at (-2, 2){};
\node (11) at (-4, 3.2){};
\node (12) at (-4, 4){};
\node (13) at (0, 2){$=$}; 

\draw[->] (1) to node[below]{$f \otimes B'$} (2); 
\draw[->] (2) to node[below]{$f' \otimes B'$} (3);
\draw[->] (4) to node[below, sloped]{$A \otimes g$} (1);
\draw[->] (4) to node[below]{$f \otimes B$} (5);
\draw[->] (5) to node[above, sloped]{$A' \otimes g$} (2);
\draw[->] (5) to node[below]{$f' \otimes B$} (6);
\draw[->] (6) to node[above, sloped]{$A'' \otimes g$} (3);
\draw[->, bend left] (4) to node[above]{$f'f \otimes B$}(6); 
\draw[->, double] (7) to node[above left]{$\lambda$} (8); 
\draw[->, double] (9) to node[above left]{$\eta$} (10); 
\draw[->, double] (11) to node[left]{$\xi$} (12); 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](0,3.5)--(4, 3.5)--(4, 1)--(0, 1)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](0, 1)--(4, 1)--(2, -1)--cycle;
\node (1) at (0, 3.5) {$AB$};
\node (2) at (4, 3.5) {$A''B$};
\node (3) at (0, 1){$AB'$};
\node (4) at (4, 1) {$A''B'$};
\node (5) at (2, -1){$A'B'$};
\node (6) at (2, 2){};
\node (7) at (3, 2.5){};
\node (8) at (2.5, 1){};
\node (9) at (2.5, 0.2){};

\draw[->] (1) to node[above]{$f'f \otimes B$} (2);
\draw[->, thick] (1) to node[above, sloped]{$A \otimes g$} (3);
\draw[->, thick] (2) to node[above, sloped]{$A'' \otimes g$}(4);
\draw[->, dashed] (3) to node[above]{$f'f \otimes B'$} (4);
\draw[->, thick] (3) to node[below, sloped]{$f \otimes B'$}(5); 
\draw[->, thick] (5) to node[below, sloped]{$f' \otimes B'$}(4); 
\draw[->, double] (6) to node[above left]{$\gamma$} (7);
\draw[->, double] (9) to node[right]{$\beta$}(8); 
\end{tikzpicture}	

==> images/naturality-associator.tikz <==
\begin{tikzpicture}
%Nodes:
\node (0) at (0, 0) {\underline{$(A'I)B$}};
\node (1) at (6, 0) {\underline{$A'(IB)$}};
\node (2) at (0, 5){\underline{$(AIB$}};
\node (3) at (6, 5) {\underline{$A(IB)$}};
\node (4) at (2, 1.5){{$(AI)B$};
\node (5) at (4, 1.5){$A'(IB)$};
\node (6) at (2, 3){$(AI)B$};
\node (7) at (4, 3){$A(IB)$};

%ARROWS:
\draw[->] (0) to node[below]{\underline{$a_{A', I, B}$}} (1);
\draw[->] (4) to node[below right] {$(l_{A'} \otimes B)$}(0);
\draw[->] (2) to node[below, midway, sloped]{\underline{$(f \otimes I)\otimes B$}} (4);
\draw[->] (4) to node[above]{$a_{A', I, B}$}(5);
\draw[->] (6) to node[above, midway, sloped]{$(f\otimes I)\otimes B$} (4);
\draw[->] (6) to node[above]{$a_{A, I, B}$} (7);
\draw[->] (6) to node[above]{$l_{A} \otimes B$} (2);
\end{tikzpicture}

==> images/naturalityassociator.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {\underline{$(A'I)B$}};
\node (1) at (8, 0) {\underline{$A'(IB)$}};
\node (2) at (0, 5){\underline{$(AI)B$}};
\node (3) at (8, 5) {\underline{$A(IB)$}};
\node (4) at (2, 1){$(A'I)B$};
\node (5) at (6, 1){$A'(IB)$};
\node (6) at (2, 4){$(AI)B$};
\node (7) at (6, 4){$A(IB)$};

\draw[->] (0) to node[below]{\underline{$a_{A', I, B}$}} (1);
\draw[->] (4) to node[above, midway, sloped] {\small{$r_{A'} \otimes B$}}(0);
\draw[->] (2) to node[above, midway, sloped, rotate=180]{\underline{$(f \otimes I)\otimes B$}} (0);
\draw[->] (4) to node[above]{$a_{A', I, B}$}(5);
\draw[->] (6) to node[above, midway, sloped, rotate=180]{$(f\otimes I)\otimes B$} (4);
\draw[->] (6) to node[below]{$a_{A, I, B}$} (7);
\draw[->] (6) to node[below, midway, sloped]{\small{$r_{A} \otimes B$}} (2);
\draw[->] (2) to node[above]{\underline{$a_{A, I, B}$}} (3);
\draw[->] (7) to node[below, midway, sloped]{$A \otimes l_B$} (3);
\draw[->] (7) to node[above, midway, sloped]{$f \otimes (I \otimes B)$} (5);
\draw[->] (3) to node[above, midway, sloped]{\underline{$f \otimes (I \otimes B)$}} (1);
\draw[->] (5) to node[above, midway, sloped]{\small{$A' \otimes l_B$}} (1);
\end{tikzpicture}

==> images/naturalityinB.tikz <==
\scalebox{0.8}{
		\begin{tikzpicture}[line join=round]
		\filldraw[white,fill=blue,fill opacity=0.1](1.5, 5.5)--(1.5, 1.5)--(0, 0)--(0, 4)--cycle;
		\filldraw[white,fill=blue,fill opacity=0.1](5.5, 5.5)--(5.5, 1.5)--(4, 0)--(4, 4)--cycle;
		\begin{scope}
		\node(1) at (0, 0){$(A^\prime B^\prime) C$}; 
		\node (2) at (4, 0){$A^\prime (B^\prime C)$};
		\node (3) at (1.5, 1.5){$(AB^\prime) C $};
		\node (4) at (5.5, 1.5)	{$A (B^\prime C)$};
		\node (5) at (0, 4){$(A^\prime B)C$};
		\node (6) at (4, 4){$A^\prime (BC)$};
		\node (7) at (1.5, 5.5){$(AB)C$};
		\node (8) at (5.5, 5.5){$A(BC)$};
		\node (9) at (3.4, 1){};
		\node (10) at (2.1, 0.5){};
		\node (11) at (0.7, 3.8){};
		\node (12) at (0.1, 3){};
		\node (13) at (5.6, 2.5){};
		\node (14) at (4.4, 1.5){};
		\node (15) at (1.5, 4.5){};
		\node (16) at (0.8, 4.7){};
		\node (17) at (4.2, 4.7){};
		\node (18) at (2.6, 4.1){};
		\node (19) at (5.5, 4.6){};
		\node (20) at (5, 5){};
		
		\draw[->, thick] (1) to (2);
		\draw[->] (3) to (1);
		\draw[->] (3) to (4);
		\draw[->, thick] (5) to (1);
		\draw[->] (5) to (6);
		\draw[->, thick] (7) to (5);
		\draw[->, thick] (7) to (8);
		\draw[->] (8) to (6);
		\draw[->, thick] (8) to (4);
		\draw[->, thick] (4) to (2);
		\draw[->] (6) to (2);
		\draw[->] (7) to (3);
		\draw[->, double] (9) to node[above, sloped, midway]{\small{$\alpha_{f, B^\prime, C}$}} (10);
		\draw[->, double, bend left=10] (11) to node[below right]{$\alpha_{A', g, C}$} (12);
		\draw[->, double, bend right=10] (13) to node[above, sloped, midway]{\small{$\alpha_{A, g, C}$}} (14);
		\draw[->, double, bend left=10] (15) to node[below, sloped, midway]{$\gamma$} (16);
		\draw[->, double, bend right=10] (17) to node[above]{$\alpha_{f, B, C}$} (18);
		\draw[->, double, bend right=10] (19) to node[below, midway, sloped]{$\beta$} (20);
		\end{scope}	
		\end{tikzpicture} }		

==> images/naturalityinB2.tikz <==
\begin{tikzpicture}
\begin{scope}[rotate=90]
\filldraw[white,fill=blue,fill opacity=0.1](-2, 0)--(2, 0)--(2, 4)--(-2, 4)--cycle;
		\node (0) at (-2, 0) {$(A^\prime B)C$}; 
		\node (1) at (2, 0) {$(A^\prime B^\prime )C$};
		\node (2) at (6, 0) {$A^\prime (B^\prime C)$};
		\node (4) at (2, 4) {$(AB^\prime )C$};
		\node (5) at (6, 4){$A(B^\prime C)$};
		\node (6) at (-2, 4){$(AB)C$};
		\node (7) at (2, 6.5){$A(BC)$};
		\node[rotate = -30] (9) at (0,  2){$\Rightarrow$} ;
		\node (10) at (0.2, 1.6){$\gamma$};
		\node (11) at (2, 5){$\Rightarrow$};
		\node(12) at (1.4, 5){$\alpha_{A, g, C}$};
		\node[rotate = -30] (13) at (4, 2){$\Rightarrow$};
		\node (14) at (4.5, 2.2){$\alpha_{f, B', C}$};
		\node (15) at (-3, 2){$=$};
		
		\draw[->, thick] (0) to node[below, sloped, rotate = 90]{$(A' \otimes g) \otimes C$}(1);
		\draw[->, thick] (1) to node[below, rotate = 90]{$a_{A', B', C}$} (2);
		\draw[->, thick] (6) to node[below,rotate = 90, sloped]{$(f\otimes B) \otimes C$}(0);
		\draw[->] (6) to node[rotate = 90, below, sloped]{$(A\otimes g)\otimes C$} (4);
		\draw[->] (4) to node[below, rotate = 90, sloped]{$a_{A, B', C}$} (5);
		\draw[->, thick] (6) to node[rotate = 90, above, sloped]{$a_{A, B, C}$} (7);
		\draw[->, thick] (7) to node[rotate = 90, above, sloped]{$A \otimes (g \otimes C)$} (5);
		\draw[->] (4) to node[above, sloped, rotate = 90]{$(f\otimes B') \otimes C$} (1);
		\draw[->, thick] (5) to node[above, sloped, rotate = 90]{$f\otimes (B' \otimes C)$} (2);

\end{scope}
\end{tikzpicture}


==> images/naturalityinB3.tikz <==
\begin{tikzpicture}
\begin{scope}[rotate=90]
	\filldraw[white,fill=blue,fill opacity=0.1](6, 4)--(6, 0)--(2, 0)--(2, 4)--cycle;
	\node (0) at (-2, 0) {$(AB)C$}; 
	\node (1) at (2, 0) {$A(BC)$};
	\node (2) at (-2, 4) {$(A^\prime B) C$};
	\node (3) at (2, 4) {$A^\prime (BC)$};
	\node (5) at (2, 6){$(A^\prime B^\prime) C$};
	\node (6) at (6, 4){$A^\prime (B^\prime C)$};
	\node (7) at (6, 0){$A(B^\prime C)$};
	\node[rotate = -150] (9) at (0,  2){$\Rightarrow$} ;
	\node (10) at (0.3, 1.8){$\alpha_{f, B, C}$};
	\node[rotate = -150] (12) at (3.8, 1.7){$\Rightarrow$};
	\node (13) at (3.3, 1.7){$\beta$}; 
	\node (15) at (2, 5){$\Rightarrow$};
	\node(16) at (1.4, 5){$\alpha_{A', g, C}$};
	\draw[->, thick] (0) to node[below, sloped, rotate=90]{$a_{A, B, C}$}(1);
	\draw[->, thick] (0) to node[above, sloped, rotate=-90]{$(f \otimes B) \otimes C$} (2);
	\draw[->] (1) to node[above, sloped, rotate=-90]{$f \otimes (B \otimes C)$}(3);
	\draw[->] (2) to node[below, sloped, rotate=90]{$a_{A', B, C}$} (3);
	\draw[->, thick] (2) to node[above, sloped, midway, rotate=90]{$(A' \otimes g ) \otimes C$}(5);
	\draw[->] (3) to node[below, sloped, rotate=90]{$A' \otimes (g \otimes C)$} (6);
	\draw[->, thick] (1) to node[below, sloped, rotate=90]{$A \otimes (g \otimes C)$} (7);
	\draw[->, thick] (7) to node[below, sloped, midway, rotate=-90]{$f \otimes (B' \otimes C)$} (6);
	\draw[->, thick] (5) to node[above, sloped, midway, rotate=90]{$a_{A', B', C}$} (6);
\end{scope}	
\end{tikzpicture}

==> images/naturalityof2-unit1.tikz <==
			\begin{tikzpicture}
			\filldraw[white,fill=brown,fill opacity=0.5](0, 0)--(2.5, -1)--(5, 0)--cycle;
			\filldraw[white,fill=brown,fill opacity=0.5](0, 3)--(5, 3)--(2.5, 2)--cycle;
			\node (1) at (0, 0) {$(A^\prime I)B$};
			\node (2) at (5, 0) {$A^{\prime}(IB)$};
			\node (3) at (2.5, -1){$A^\prime  B$};
			\node (4) at (0, 3) {$(AI)B$};
			\node (5) at (5, 3) {$A(I B)$};
			\node (6) at (2.5, 2) {$A B$};
			\node (7) at (0.1, 2){};
			\node (8) at (1, 2.5){};
			\node (9) at (3.7, -0.6){};
			\node (10) at (3.4, -0){};
			\node (11) at (3.6, -0){};
			\node (12) at (4.8, 0.8){};
			\node (13) at (3.5, 2.4){};
			\node (14) at (3.8, 3.1){};
			\node (15) at (3, 2.1){};
			\node (16) at (2.5, 1){};
			
			\draw[->, dashed](1) to (2);
			\draw[->, thick] (1) to (3);
			\draw[->, thick] (5) to (2);
			\draw[->, thick] (4) to (1);
			\draw[->, thick] (4) to (5);
			\draw[->] (4) to (6);
			\draw[->] (6) to (5);
			\draw[->, thick] (3) to (2);
			\draw[->] (6) to (3);
			\draw[->, double, bend left=10] (8) to node[below]{$r_f \hat{\otimes} B  $}(7);
			\draw[->, double, bend right=10] (10) to node[left]{$\mu_{A^\prime, B}$}(9);
			\draw[->, double, bend right=10] (12) to node[above]{$a_{f, I, B}$}(11);
			\draw[->, double, bend right=10] (14) to node[left]{$\mu_{A, B}$}(13);
			\draw[->, double, bend left=10] (15) to node[below right]{$\gamma$}(16);
			\end{tikzpicture}

==> images/naturalityof2-unit11.tikz <==
\begin{tikzpicture}
[shift={(-7,0)}]
\filldraw[white,fill=brown,fill opacity=0.5](0, 3)--(3, 3)--(6, 3)--(3, 4)--cycle;
\node(1) at (0, 0) {$(A'I)B$};
\node (2) at (3, 0) {$A'(IB)$};
\node (3) at (6, 0) {$A'B$};
\node (4) at (0, 3) {$(AI)B$};
\node (5) at (3, 3) {$A(IB)$};
\node (6) at (6, 3) {$AB$};
\node[rotate=-150] (7) at (4.5, 1.5) {$\Rightarrow$}; 
\node (8) at (4.5, 1){$\gamma$};
\node[rotate=-150] (9) at (1.5, 1.5){$\Rightarrow$};
\node (10) at (1.5, 1){$\alpha_{f, I, B}$};
\node[rotate=-90] (11) at (3, 3.5){$\Rightarrow$};
\node (12) at (3.6, 3.5){$\mu_{A, B}$};
\node (13) at (7, 2){$=$}; 

\draw[->] (1) to node[below]{$a_{A', I, B}$} (2); 
\draw[->] (2) to node[below]{$A' \otimes l_B$}(3);
\draw[->] (4) to node[below, sloped]{$(f \otimes I) \otimes B$} (1);
\draw[->] (4) to node[below]{$a_{A, I, B}$} (5);
\draw[->] (5) to node[above, sloped]{$f \otimes (I \otimes B)$} (2);
\draw[->] (5) to node[below]{$A \otimes l_B$}(6);
\draw[->] (6) to node[above, sloped]{$f \otimes B$} (3);
\draw[->, bend left] (4) to node[above]{$r_A \otimes B$} (6); 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[white,fill=brown,fill opacity=0.5](0, 1)--(3, 1)--(1.5, -1)--cycle;
\node (1) at (0, 4) {$(AI)B$};
\node (2) at (3, 4) {$A(IB)$};
\node (3) at (0, 1){$AB$};
\node (4) at (3, 1) {$A'B$};
\node (5) at (1.5, -1){$A'(IB)$};
\node (6) at (1, 2){};
\node (7) at (2, 2.5){};
\node (8) at (1.5, 1){};
\node (9) at (1.5, 0.2){};
\node[rotate=30] (10) at (1.5, 2.5){$\Rightarrow$};
\node (11) at (1.3, 2.9){$r_f \hat{\otimes} B$};
\node[rotate=-90] (12) at (1.5, 0.5) {$\Rightarrow$};
\node (12) at (1.3, 0.2){$\mu_{A', B}$};

\draw[->] (1) to node[above]{$r_A \otimes B$} (2);
\draw[->, thick] (1) to node[below, sloped]{$(f \otimes I) \otimes B$}(3);
\draw[->, thick] (2) to node[above, sloped]{$f \otimes B$}(4);
\draw[->, dashed] (3) to node[above]{$r_{A'} \otimes B$}(4);
\draw[->, thick] (3) to node[below, sloped]{$a_{A', I, B}$}(5); 
\draw[->, thick] (4) to node[below, sloped]{$A' \otimes l_B$}(5); 
\end{tikzpicture}	

==> images/naturalityofl.tikz <==
				\scalebox{0.7}{
			\begin{tikzpicture}
			\node (1) at (0, -1) {$A$};
			\node (2) at (5, -1) {$A^\prime$};
			\node (3) at (0, 2) {$IA$};
			\node (4) at (5, 2) {$IA^\prime$};
			\node (5) at (1.2, 2.5){};
			\node (6) at (0.6, 1.8){};
			\node (7) at (0.4, 1.4){};
			\node (8) at (0.1, 0.8){};
			\node (9) at (4.2, -0.3){};
			\node (10) at (4.9, 0.9){};
			\node (11) at (1.2, -0.5){};
			\node (12) at (1, -1.5){};
			\draw[->, bend right=30] (1) to (2);
			\draw[->, bend left=30, dashed] (1) to (2);
			\draw[->, bend right=30] (3) to (4);
			\draw[->, bend left=30, , thick] (3) to (4);
			\draw[->, thick] (3) to (1);
			\draw[->, thick] (4) to (2);
			\draw[->, double, bend left=10] (5) to node[right]{$I \otimes \gamma$} (6);
			\draw[->, double, bend left=10] (7) to node[right]{$l_{f^\prime}$} (8);
			\draw[->, double, bend right=10] (10) to node[left]{$l_f$} (9);
			\draw[->, double, bend left=10] (11) to node[right]{$\gamma$} (12);
			\end{tikzpicture}}

==> images/naturalityofl2.tikz <==
\begin{tikzpicture}				
\node (1) at (0, -1) {$A$};
\node (2) at (5, -1) {$A'$};
\node (3) at (0, 2) {$IA$};
\node (4) at (5, 2) {$IA'$};
\node (5) at (1.2, 2.5){};
\node (6) at (0.6, 1.8){};
\node (7) at (0.4, 1.4){};
\node (8) at (2.5, 0.8){};
\node (9) at (2, -0){};
\node (10) at (3, 1){};
\node (11) at (2.5, -1.2){};
\node (12) at (2.5, -2){};
\node (13) at (0, -2){$A$};
\node (14) at (5, -2) {$A'$};
\node[rotate=90] (15) at (5, -1.5){$=$};
\node[rotate=90] (16) at (0, -1.5){$=$};
\draw[->,thick] (14) to node[below]{$f'$} (13);
\draw[->, dashed] (1) to node[above]{$f$} (2);
\draw[->, thick] (3) to node[above] {$I \otimes f$}(4);
\draw[->, thick] (3) to node[above, rotate=90]{$l_{A}$} (1);
\draw[->, thick] (4) to node[below, rotate=90]{$l_{A'}$} (2);
\draw[->, double] (10) to node[above, sloped]{$l_{f}$} (9);
\draw[->, double] (11) to node[right]{$\tiny{\gamma}$} (12);							
\end{tikzpicture}
\begin{tikzpicture}
\node (15) at (5.5, 0) {$=$};
\node (1) at (7, -2) {$A$};
\node (2) at (12, -2) {$A'$};
\node (3) at (7, 2) {$IA$};
\node (4) at (12, 2) {$IA'$};
\node (5) at (8.2, 2.5){};
\node (6) at (7.6, 1.8){};
\node (7) at (7.4, 1.4){};
\node (8) at (9.5, 0.8){};
\node (9) at (8.8, -1){};
\node (10) at (10, 0){};
\node (11) at (9.5, 1.2){};
\node (12) at (9.5, 2){};
\node (13) at (7, 1){$IA$};
\node (14) at (12, 1) {$IA'$};
\node[rotate=90] (15) at (12, 1.5){$=$};
\node[rotate=90] (16) at (7, 1.5){$=$};
\draw[->] (13) to node[below]{$I \otimes f'$} (14);
\draw[->, dashed, thick] (1) to node[below]{$f'$} (2);
\draw[->, thick] (3) to node[above] {$I \otimes f$}(4);
\draw[->, thick] (13) to node[above,rotate=90]{$l_A$} (1);
\draw[->, thick] (14) to node[below, rotate=90]{$l_{A'}$} (2);
\draw[->, double] (10) to node[above,sloped]{$l_{f'}$} (9);
\draw[->, double] (12) to node[right]{$\tiny{I \otimes \gamma}$} (11);							
\end{tikzpicture}


==> images/naturalityofpi1.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=pink,fill opacity=0.3](2, 0)--(4.5, 2.5)--(7, 0)--(6, -2)--(3, -2)--cycle;
\filldraw[white,fill=brown,fill opacity=0.3](-2, 0)--(2, 0)--(4.5, 2.5)--cycle;
\filldraw[white,fill=brown,fill opacity=0.3](-2, 0)--(2, 0)--(3, -2)--cycle;
\begin{scope}
\node (0) at (-2, 0){$(AB)C$};
\node (1) at (2, 0){$(I(AB))C$};
\node (2) at (4.5, 2.5){$I((AB)C)$};
\node (3) at (7, 0){$I(A(BC))$};
\node (4) at (3, -2){$((IA)B)C$};
\node (5) at (6, -2){$(IA)(BC)$};
\node[rotate=-60] (6) at (4.5, 0){$\Rightarrow$};
\node (7) at (5, 0.5){$\pi_{I, A, B, C}$};
\node[rotate=45] (8) at (1.5, 0.8){$\Rightarrow$};
\node (9) at (1.6, 0.6){$\lambda$};
\node (10) at (0.7, -0.4){$\lambda\hat{\otimes}C$};
\node[rotate=45] (11) at (1.2, -0.6){$\Rightarrow$};
\node (12) at (10, 0){$=$};



\draw[->] (1) to node[above]{\small{~$l_{AB}\otimes C$}} (0);
\draw[->, dashed, thick] (2) to node[above, sloped, midway]{\small{$l_{(AB)C}$}}(0);
\draw[->] (4) to node[below, sloped, midway]{\small{$(l_A \otimes B) \otimes C$}}(0);
\draw[->] (1) to node[above, sloped, midway]{\small{$a_{I, AB, C}$}} (2);
\draw[->] (4) to node[below, sloped, midway]{\small{$a_{I, A, B} \otimes C$}}(1);
\draw[->] (4) to node[below, sloped, midway]{\small{$a_{IA, B, C}$}}(5);
\draw[->] (5) to node[below, sloped, midway]{\small{$a_{I, A, BC}$}}(3);
\draw[->] (2) to node[above, sloped, midway]{\small{$I \otimes a_{A, B, C}$}}(3);
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[white,fill=brown,fill opacity=0.3](2, 2)--(6, 2)--(4, -1)--cycle;
\begin{scope}
\node (0) at (0, -1) {$(AB)C$};
\node (1) at (4, -1) {$A(BC)$};
\node (2) at (8, -1) {$(AB)C$};
\node (3) at (-2, 2) {$((IA)B)C$};
\node (4) at (2, 2) {$(IA)(BC)$};
\node (5) at (6, 2) {$I(A(BC))$};
\node (6) at (10, 2) {$I((AB)C)$};
\node (8) at (0, 1.5){};
\node (9) at (2, 0.5){};
\node (10) at (4, 0.5){};
\node (11) at (4, 1.5){}; 
\node (12) at (6.5, 0.2){};
\node (13) at (6, 1.5){}; 
\node[rotate=45] (14) at (4, 1){$\Rightarrow$}; 
\node (15) at (3.8, 1.2){$\lambda$};
\node[rotate = -120] (16) at (1, 0.5){$\Rightarrow$};
\node (17) at (0.3, 0.6){$\alpha_{IA, B, C}$};
\node[rotate=120] (18) at (7, 0.5){$\Rightarrow$};
\node (19) at (7.6, 0.6){$l_{a_{A, B, C}}$};



\draw[->, thick] (0) to node[below]{$a_{A, B, C}$} (1);
\draw[->, thick] (2) to node[below]{$a_{A, B, C}$}(1);
\draw[->, thick] (3) to node[midway, sloped, below]{\small{$(l_A \otimes B)\otimes C$}}(0);
\draw[->] (4) to node[midway, sloped, below]{$(l_A)\otimes (B \otimes C)$}(1);
\draw[->] (5) to node[midway, sloped, below]{$l_{A(BC)}$}(1);
\draw[->, dashed, thick] (6) to node[midway, sloped, below]{$l_{(AB)C}$}(2);
\draw[->, thick] (3) to node[above]{$a_{IA, B, C}$}(4);
\draw[->, thick] (4) to node[above]{$a_{I, A, BC}$}(5);
\draw[->, dashed, thick] (6) to node[above]{$I \otimes a_{A, B, C}$} (5);
\end{scope}
\end{tikzpicture}


==> images/naturalityoftens.tikz <==
\scalebox{0.7}{
\begin{tikzpicture}
				\node (1) at (0, -1) {$AB^\prime$};
				\node (2) at (5, -1) {$A^\prime B^\prime$};
				\node (3) at (0, 2) {$AB$};
				\node (4) at (5, 2) {$A^\prime B$};
				\node (5) at (1.2, 2.5){};
				\node (6) at (0.6, 1.8){};
				\node (7) at (0.4, 1.4){};
				\node (8) at (0.1, 0.8){};
				\node (9) at (4.2, -0.3){};
				\node (10) at (4.9, 0.9){};
				\node (11) at (1.2, -0.5){};
				\node (12) at (1, -1.5){};
				\draw[->, bend right=30] (1) to (2);
				\draw[->, bend left=30, dashed] (1) to (2);
				\draw[->, bend right=30, thick] (3) to (4);
				\draw[->, bend left=30] (3) to (4);
				\draw[->, thick] (3) to (1);
				\draw[->, thick] (4) to (2);
				\draw[->, double, bend left=10] (5) to node[right]{$\gamma\otimes B$} (6);
				\draw[->, double, bend left=10] (8) to node[right]{$\eta$} (7);
				\draw[->, double, bend left=10] (9) to node[left]{$\beta$} (10);
				\draw[->, double, bend left=10] (11) to node[right]{$\gamma\otimes  B^\prime$} (12);
				\end{tikzpicture}}

==> images/naturalityoftens11.tikz <==
\begin{tikzpicture}	
\filldraw[white,fill=blue,fill opacity=0.1](0, -1)--(5,-1)--(5, 2)--(0, 2)--cycle;		
\node (1) at (0, -1) {$AB'$};
\node (2) at (5, -1) {$A'B'$};
\node (3) at (0, 2) {$AB$};
\node (4) at (5, 2) {$A'B$};
\node (5) at (1.2, 2.5){};
\node (6) at (0.6, 1.8){};
\node (7) at (0.4, 1.4){};
\node (8) at (2.5, 0.8){};
\node (9) at (2, -0){};
\node (10) at (3, 1){};
\node (11) at (2.5, -1.2){};
\node (12) at (2.5, -2){};
\node (13) at (0, -2){$AB'$};
\node (14) at (5, -2) {$A'B'$};
\node[rotate=90] (15) at (5, -1.5){$=$};
\node[rotate=90] (16) at (0, -1.5){$=$};
\draw[->,thick] (13) to node[below]{$f' \otimes B'$} (14);
\draw[->, dashed] (1) to node[above]{$f \otimes B'$} (2);
\draw[->, thick] (3) to node[above] {$f \otimes B$}(4);
\draw[->, thick] (3) to node[above, rotate=90]{$A \otimes g$} (1);
\draw[->, thick] (4) to node[below, rotate=90]{$A' \otimes g$} (2);
\draw[->, double] (9) to node[above left]{$\beta$} (10);
\draw[->, double] (11) to node[right]{$\tiny{\gamma \otimes B'}$} (12);				
\end{tikzpicture}			
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](7, -2)--(12,-2)--(12, 1)--(7, 1)--cycle;	
\node (15) at (5.5, 0) {$=$};
\node (1) at (7, -2) {$AB'$};
\node (2) at (12, -2) {$A'B'$};
\node (3) at (7, 2) {$AB$};
\node (4) at (12, 2) {$A'B$};
\node (5) at (8.2, 2.5){};
\node (6) at (7.6, 1.8){};
\node (7) at (7.4, 1.4){};
\node (8) at (9.5, 0.8){};
\node (9) at (8.8, -1){};
\node (10) at (10, 0){};
\node (11) at (9.5, 1.2){};
\node (12) at (9.5, 2){};
\node (13) at (7, 1){$AB$};
\node (14) at (12, 1) {$A'B$};
\node[rotate=90] (15) at (12, 1.5){$=$};
\node[rotate=90] (16) at (7, 1.5){$=$};
\draw[->] (13) to node[below]{$f' \otimes B$} (14);
\draw[->, dashed, thick] (1) to node[below]{$f' \otimes B'$} (2);
\draw[->, thick] (3) to node[above] {$f \otimes B$}(4);
\draw[->, thick] (13) to node[above,rotate=90]{$A \otimes g$} (1);
\draw[->, thick] (14) to node[below, rotate=90]{$A' \otimes g$} (2);
\draw[->, double] (9) to node[above left]{$\eta$} (10);
\draw[->, double] (12) to node[right]{$\tiny{\gamma \otimes B}$} (11);							
\end{tikzpicture}		

==> images/naturalityoftens2.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](0, 0)--(2, 1)--(4, 0)--(8, 0)--(7.5, 2)--(0.5, 2)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](0, 0)--(2, -1)--(4, 0)--(8, 0)--(7.5, -2)--(0.5, -2)--cycle;
				\node (1) at (0, 0){$AB$};
				\node (2) at (4, 0) {$A^\prime B$};
				\node (3) at (8, 0){$A^{''} B$};
				\node (18) at (4, 1.5){};
				\node (4) at (4.5, 2){};
				\node (5) at (4.3, 2){};
				\node (6) at (4.5, -2){};
				\node (7) at (4.3, -2) {};
				\node (8) at (1.8, 0.6) {};
				\node (9) at (1.8, -0.6) {};
				\node (10) at (4, 1.6) {};
				\node (11) at (3.5, 0.9) {};
				\node (12) at (4, -1) {};
				\node (13) at (3.5, -1.6) {};
				\node (14) at (2, 1){$f \otimes B$};
				\node (15) at (2, -1){$f' \otimes B$};
				\node (16) at (4, 2.3){$gf \otimes B$};
				\node (17) at (4, -2.6){$gf' \otimes B$};
				\draw[rounded corners=30pt] (1) |- (4);
				\draw[rounded corners=30pt, <-]  (3) |- (5);
				\draw[rounded corners=30pt] (1) |- (6);
				\draw[rounded corners=30pt, <-] (3) |- (7);
				\draw[->, bend right=30] (1)  to (2);
				\draw[->, bend left=30] (1)  to (2);
				\draw[->] (2) to node[above]{$g \otimes B$} (3);
				\draw[->, double] (8) to node[right]{$\alpha \otimes B$} (9);
				\draw[->, double] (10) to node[right]{$\phi^{-1}_{g, B, f, B}$}(11);
				\draw[->, double] (12) to node[right]{$\phi_{g, B, f^\prime, B}$}(13);
				\end{tikzpicture}

==> images/naturalityoftens3.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](0, 3)--(5, 3)--(2.5, 2)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](0, 3)--(5, 3)--(5,0)--(0,0)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](0, 0)--(5, 0)--(2.5, -1)--cycle;
				\node (1) at (0, 0) {$AB^\prime$};
				\node (2) at (5, 0) {$A^{''}  B^\prime$};
				\node (3) at (2.5, -1){$A^\prime  B^\prime$};
				\node (4) at (0, 3) {$AB$};
				\node (5) at (5, 3) {$A^{''} B$};
				\node (6) at (2.5, 2) {$A^\prime B$};
				\node (7) at (0.1, 2){};
				\node (8) at (0.6, 2.8){};
				\node (9) at (3.7, -0.6){};
				\node (10) at (3.4, -0){};
				\node (11) at (3.6, -0){};
				\node (12) at (4.8, 0.8){};
				\node (13) at (3.5, 2.4){};
				\node (14) at (3.8, 3.1){};
				\node (15) at (2.5, 1.2){};
				\node (16) at (3.8, 2.3){};
				
				\draw[->, dashed](1) to (2);
				\draw[->, thick] (1) to (3);
				\draw[->, thick] (5) to (2);
				\draw[->, thick] (4) to (1);
				\draw[->, thick] (4) to (5);
				\draw[->] (4) to (6);
				\draw[->] (6) to (5);
				\draw[->, thick] (3) to (2);
				\draw[->] (6) to (3);
				\draw[->, double, bend right=10] (7) to node[right]{$\lambda$}(8);
				\draw[->, double, bend right=10] (9) to node[right]{$\beta$}(10);
				\draw[->, double, bend left=10] (11) to node[above]{$\gamma$}(12);
				\draw[->, double, bend left=10] (13) to node[left]{$\xi$}(14);
				\draw[->, double, bend right=10] (15) to node[below]{$\eta$}(16);
				\end{tikzpicture}

==> images/naturalityunitor.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {\underline{$IA$}};
\node (1) at (8, 0) {\underline{$IA'$}};
\node (2) at (0, 5){\underline{$A$}};
\node (3) at (8, 5) {\underline{$A'$}};
\node (4) at (2, 1){$IA$};
\node (5) at (6, 1){$IA'$};
\node (6) at (2, 4){$A$};
\node (7) at (6, 4){$A'$};
	
	\draw[->] (0) to node[below]{\underline{$I \otimes f$}} (1);
	\draw[->] (4) to node[above, midway, sloped] {\small{$l_{A'}$}}(0);
	\draw[->] (2) to node[above, midway, sloped, rotate=180]{\underline{$l_A$}} (0);
	\draw[->] (4) to node[above]{$I \otimes f$}(5);
	\draw[->] (4) to node[above, midway, sloped, rotate=180]{$l_A$} (6);
	\draw[->] (6) to node[below]{$f$} (7);
	\draw[->] (6) to node[below, midway, sloped]{\small{$=$}} (2);
	\draw[->] (2) to node[above]{\underline{$f$}} (3);
	\draw[->] (7) to node[below, midway, sloped]{$=$} (3);
	\draw[->] (5) to node[above, midway, sloped]{$l_{A'}$} (7);
	\draw[->] (3) to node[above, midway, sloped]{\underline{$l_{A'}$}} (1);
	\draw[->] (5) to node[above, midway, sloped]{\small{$l_{A'}$}} (1);
	\end{tikzpicture}

==> images/new-ass-B.tikz <==
\begin{tikzpicture}				
\node (3) at (0, 2) {$A(IC)$};
\node (4) at (5, 2) {$A' (IC)$};
\node (13) at (0, -2){$(AI)C$};
\node (14) at (5, -2) {$(A'I)C$};
\node[rotate=-30] (15) at (2.5, 0){$\Rightarrow$};
\node (16) at (2.5, 0.5){$\beta$};
\node (17) at (8, -3){$\underline{(A'I)C}=A'C$};
\node (18) at (-3, -3){$\underline{(AI)C}=AC$};
\node (19) at (8, 3){$\underline{A'(IC)}=A'C$};
\node (20) at (-3, 3){$\underline{A(IC)}=AC$};
\node (21) at (-2, 0){$\Rightarrow$};
\node (22) at (-2, 0.5){$\lambda_{A, C}$};
\node (23) at (7, 0){$\Rightarrow$};
\node (24) at (7, 0.5){$\lambda_{A', C}$};
\node (25) at (0, 2.5){$\Rightarrow$};
\node (26) at (0, 2.8){$\phi$};
\node (27) at (0, -2.4){$\phi$};
\node (28) at (0, -2.7){$\Rightarrow$};

\draw[->,thick] (13) to node[below]{$(f' \otimes B) \otimes C$} (14);
\draw[->, thick] (3) to node[above] {$f\otimes (B\otimes C)$}(4);
\draw[->, thick] (13) to node[above, rotate=90]{$a_{A, B, C}$} (3);
\draw[->, thick] (14) to node[below, rotate=90]{$a_{A', B, C}$} (4);	
\draw[->] (3) to node[below, sloped]{$A \otimes l_C$} (20);	
\draw[->] (4) to node[below, sloped]{$A' \otimes l_C$} (19);
\draw[->] (13) to node[above, sloped]{$r_A \otimes C$} (18);
\draw[->] (14) to node[above, sloped]{$r_{A'} \otimes C$} (17);	
\draw[->] (18) to node[above, sloped]{$a'_{A, I, C}=id_{AC}$} (20);
\draw[->] (17) to node[below, sloped]{$a'_{A', I, C}=id_{AC'}$}	(19);
\draw[->] (20) to node[above]{$\underline{f \otimes (I \otimes C)} = f \otimes C$} (19);
\draw[->] (18) to node[below]{$\underline{(f' \otimes B)\otimes C} = f' \otimes C$} (17);
\end{tikzpicture}

==> images/new-nat-alpha.tikz <==
\begin{tikzpicture}				
\begin{scope}
\node (1) at (0, -1) {$(AB)C$};
\node (2) at (5, -1) {$(I B)C$};
\node (3) at (0, 2) {$A(BC)$};
\node (4) at (5, 2) {$I (BC)$};
\node (5) at (1.2, 2.5){};
\node (6) at (0.6, 1.8){};
\node (7) at (0.4, 1.4){};
\node (8) at (2.5, 0.8){};
\node (9) at (2, 1){};
\node (10) at (3, 0){};
\node (11) at (1.5, -1.2){};
\node (12) at (1.5, -2){};
\node (13) at (9, -1){$\underline{(IB)C}$};
\node (14) at (9, 2){$\underline{I(BC)}$};
\node (15) at (4.5, 2.8){$=$};
\node (16) at (4.5, -2.5){$=$};
\node[rotate=90] (17) at (7, 1){$\Rightarrow$};
\node (18) at (7, 0.5){$\lambda_{B, C}$};
\node (19) at (11, 0){$=$};

\draw[->,thick, bend right=45] (1) to node[below]{$\underline{(f' \otimes B) \otimes C}$} (13);
\draw[->] (1) to node[below]{$(f'\otimes B)\otimes C$} (2);
\draw[->, thick] (3) to node[above] {$f\otimes (B\otimes C)$}(4);
\draw[->, thick] (1) to node[above, rotate=90]{$a_{A, B, C}$} (3);
\draw[->, thick] (2) to node[below, rotate=90]{$a_{A', B, C}$} (4);
\draw[->, double] (9) to node[above right]{$\beta$} (10);						
\draw[->, bend left=30] (3) to node[above]{$\underline{f \otimes (B \otimes C)}$} (14);	
\draw[->] (4) to node[above]{$l_{BC}$} (14);
\draw[->] (2) to node[above]{$l_B \otimes C$} (13);
\draw[->] (14) to node[above, sloped]{$a'_{I, B, C}=id_{BC}$} (13);
\end{scope} 
\end{tikzpicture} \\ \\
\begin{tikzpicture}
\begin{scope}
\node (1) at (7, -2) {$(AB)C$};
\node (2) at (12, -2) {$(I B)C$};
\node (5) at (8.2, 2.5){};
\node (6) at (7.6, 1.8){};
\node (7) at (7.4, 1.4){};
\node (8) at (9.5, 0.8){};
\node (9) at (9, -0){};
\node (10) at (10, -1){};
\node (13) at (7, 1){$A(BC)$};
\node (14) at (12, 1) {$I(BC)$};
\node (15) at (16, -2) {$\underline{(IB)C}$};
\node (16) at (16, 1){$\underline{I(BC)}$};
\node[rotate=90] (17) at (14, -0.5){$\Rightarrow$};
\node (18) at (14, 0){$\lambda_{B, C}$};
\node (19) at (11.5, 1.9){$=$};
\node (20) at (11.5, -2.7){$=$};

\draw[->] (14) to node[above]{$l_{BC}$} (16);
\draw[->] (2) to node[below]{$l_B \otimes C$} (15);
\draw[->, thick] (1) to node[below]{$(f'\otimes B)\otimes C$} (2);
\draw[->, thick] (13) to node[above] {$f\otimes (B\otimes C)$}(14);
\draw[->, thick] (1) to node[above,rotate=90]{$a_{A, B, C}$} (13);
\draw[->, thick] (2) to node[below, rotate=90]{$a_{A', B, C}$} (14);
\draw[->, double] (9) to node[above right]{$\beta$} (10);
\draw[->, bend left=30] (13) to node[above, sloped]{$\underline{f \otimes (B \otimes C)}$} (16);
\draw[->, bend right=30] (1) to node[below, sloped]{$\underline{(f' \otimes B) \otimes C}$}	(15);
\draw[->] (16) to node[above, sloped]{$a'_{I, B, C}$} (15);
\end{scope}
\end{tikzpicture}

==> images/new_alpha1.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=brown,fill opacity=0.5](0, 0)--(10, 0)--(7, 2)--(3, 2)--cycle;
\filldraw[white,fill=brown,fill opacity=0.5](0, 8)--(10, 8)--(7, 6)--(3, 6)--cycle;
\filldraw[white,fill=blue,fill opacity=0.1](7, 2)--(10, 0)--(10, 8)--(7, 6)--cycle;
\node (1) at (0, 0) {$\underline{(A'I)B}=A'B$};
\node (2) at (10, 0){$\underline{A'(IB)}=A'B$};
\node (3) at (0, 8){$\underline{(AI)B}=AB$};
\node (4) at (10, 8){$\underline{A(IB)}=AB$};
\node (5) at (3, 2){$(A'I)B$};
\node (6) at (3, 6){$(AI)B$};
\node (7) at (7, 6){$A(IB)$};
\node (8) at (7, 2){$A'(IB)$};
\node (9) at (5, 0.5){$\Rightarrow$};
\node (10) at (5, 1){$\mu_{A', B}$};
\node (9) at (5, 7){$\Rightarrow$};
\node (11) at (5, 7.5){$\mu_{A, B}$};
\node[rotate=150] (12) at (1, 4){$\Rightarrow$};
\node (13) at (1, 4.5){$r_f \hat{\otimes } B$};
\node[rotate=-150] (14) at (9, 4){$\Rightarrow$};
\node[rotate=] (15) at (9, 3.6){$\gamma$};
\draw[->] (1) to node[below]{$a'_{A', I, B}=id_{A'B}$} (2);
\draw[->] (3) to node[above, sloped, rotate=180]{$\underline{(f \otimes I) \otimes B} = f \otimes B$} (1);
\draw[->] (3) to node[above]{$a'_{A, I, B}=id_{AB}$} (4);
\draw[->] (4) to node[above, sloped]{$\underline{f \otimes (I \otimes B)} = f \otimes B$} (2);
\draw[->] (5) to node[below]{$a_{A, I, B}$} (8);
\draw[->] (6) to node[above, sloped, rotate=180]{$(f \otimes I) \otimes B$} (5);
\draw[->] (6) to node[above]{$a_{A, I, B}$} (7);
\draw[->] (7) to node[above, sloped]{$f \otimes (I \otimes B)$} (8);
\draw[->] (6) to node[below, sloped]{$r_A \otimes B$}(3);
\draw[->] (5) to node[above, sloped]{$r_{A'} \otimes B$}(1);
\draw[->] (8) to node[below, sloped]{$A' \otimes l_B$}(2);
\draw[->] (7) to node[above, sloped]{$A \otimes l_B$}(4);
\end{tikzpicture}

==> images/new_alpha2.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$\underline{(A'B)C}=(A'B)C$};
\node (2) at (10, 0){$\underline{A'(BC)}=A'(BC)$};
\node (3) at (0, 6){$\underline{(IB)C}=BC$};
\node (4) at (10, 6){$\underline{I(BC)}=BC$};
\node (6) at (3, 3){$(IB)C$};
\node (7) at (7, 3){$I(BC)$};
\node[rotate=-150] (8) at (5, 1.5){$\Rightarrow$};
\node (8) at (5, 2){$\alpha_{I, B, C}$};
\node (9) at (5, 4.5){$\Rightarrow$};
\node (10) at (5, 4.8){$\lambda_{B, C}$};
\node (11) at (1, 3){$=$};
\node (12) at (9, 3){$=$};

\draw[->] (1) to node[below]{$a'_{A', B, C}=a_{A', B, C}$} (2);
\draw[->] (3) to node[above, sloped, rotate=180]{$\underline{(f \otimes B) \otimes C} $} (1);
\draw[->] (3) to node[above]{$a'_{A, B, C}=id_{AC}$} (4);
\draw[->] (4) to node[above, sloped]{$\underline{f \otimes (B \otimes C)} $} (2);
\draw[->] (6) to node[above, sloped]{$(f \otimes B) \otimes C$} (1);
\draw[->] (6) to node[above]{$a_{A, B, C}$} (7);
\draw[->] (7) to node[above, sloped]{$f \otimes (B \otimes C)$} (2);
\draw[->] (6) to node[below, sloped]{$l_B \otimes C$}(3);
\draw[->] (7) to node[above, sloped]{$l_{BC}$}(4);
\end{tikzpicture}


==> images/new_alpha3.tikz <==
\begin{tikzpicture}
\node (1) at (0, 0) {$\underline{(AB)C}=(AB)C$};
\node (2) at (10, 0){$\underline{A(BC)}=A(BC)$};
\node (3) at (0, 6){$\underline{(IB)C}=BC$};
\node (4) at (10, 6){$\underline{I(BC)}=BC$};
\node (6) at (3, 3){$(IB)C$};
\node (7) at (7, 3){$I(BC)$};
\node[rotate=150] (8) at (5, 1.5){$\Rightarrow$};
\node (8) at (5, 2){$\alpha_{f, B, C}$};
\node (9) at (5, 4.5){$\Rightarrow$};
\node (10) at (5, 4.9){$\lambda_{B, C}$};
\node (11) at (1, 3){$=$};
\node (12) at (9, 3){$=$};

\draw[->] (1) to node[below]{$a'_{A, B, C}=a_{A, B, C}$} (2);
\draw[->] (1) to node[above, sloped, rotate=360]{$\underline{(f \otimes B) \otimes C} $} (3);
\draw[->] (3) to node[above]{$a'_{I, B, C}=id_{AC}$} (4);
\draw[->] (2) to node[above, sloped, rotate=-180]{$\underline{f \otimes (B \otimes C)} $} (4);
\draw[->] (1) to node[above, sloped]{$(f \otimes B) \otimes C$} (6);
\draw[->] (6) to node[above]{$a_{I, B, C}$} (7);
\draw[->] (2) to node[above, sloped]{$f \otimes (B \otimes C)$} (7);
\draw[->] (6) to node[below, sloped]{$l_B \otimes C$}(3);
\draw[->] (7) to node[above, sloped]{$l_{BC}$}(4);
\end{tikzpicture}

==> images/new_alpha4.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=brown,fill opacity=0.5](0, 0)--(10, 0)--(7, 2)--(3, 2)--cycle;
\filldraw[white,fill=brown,fill opacity=0.5](0, 8)--(10, 8)--(7, 6)--(3, 6)--cycle;
\node (1) at (0, 0) {$\underline{(IB)C}=BC$};
\node (2) at (10, 0){$\underline{I(BC)}=BC$};
\node (3) at (0, 8){$\underline{(IB)C}=BC$};
\node (4) at (10, 8){$\underline{I(BC)}=BC$};
\node (5) at (3, 2){$(IB)C$};
\node (6) at (3, 6){$(IB)C$};
\node (7) at (7, 6){$I(BC)$};
\node (8) at (7, 2){$I'(BC)$};
\node (9) at (5, 0.5){$\Rightarrow$};
\node (10) at (5, 1){$\lambda_{B, C}$};
\node (9) at (5, 7){$\Rightarrow$};
\node (11) at (5, 7.5){$\lambda_{B, C}$};
\node (12) at (1, 4){$=$};
\node (14) at (9, 4){$=$};
\node[rotate=150] (16) at (5, 4){$\Rightarrow$};
\node (17) at (5, 4.5){$\alpha_{I, B, C}$};
\draw[->] (1) to node[below]{$a'_{I, B, C}=id_{BC}$} (2);
\draw[->] (1) to node[above, sloped, rotate=360]{$\underline{(f \otimes B) \otimes C}$} (3);
\draw[->] (3) to node[above]{$a'_{I, B, C}=id_{BC}$} (4);
\draw[->] (2) to node[below, sloped]{$\underline{f \otimes (B \otimes C)} $} (4);
\draw[->] (5) to node[below]{$a_{I, B, C}$} (8);
\draw[->] (5) to node[above, sloped, rotate=360]{$(f \otimes B) \otimes C$} (6);
\draw[->] (6) to node[above]{$a_{I, B, C}$} (7);
\draw[->] (8) to node[below, sloped]{$f \otimes (B \otimes C)$} (7);
\draw[->] (6) to node[below, sloped]{$l_B \otimes C$}(3);
\draw[->] (5) to node[above, sloped]{$l_{B} \otimes C$}(1);
\draw[->] (8) to node[below, sloped]{$l_{BC}$}(2);
\draw[->] (7) to node[above, sloped]{$l_{BC}$}(4);
\end{tikzpicture}

==> images/newtensor.tikz <==
\begin{tikzpicture}
			\node (1) at (0, 0) {$[A(B(CD))]E$};
			\node (2) at (6, 0) {$[A((BC)D)]E$};
			\node (3) at (0, 3) {$[(AB)(CD)]E$};
			\node (4) at (6, 3) {$[(A(BC))D)]E$};
			\node (5) at (3, 5) {$[((AB)C)D]E$};
			\node (6) at (5.8, 2.5){};
			\node (7) at (4.8, 2.4){};
			\node (8) at (3.5, 0.6){};
			\node (9) at (2.5, 1.2){};
			\node (10) at (3, 2.5){};
			\node (11) at (2, 3.2){};
			\node (12) at (1.3, 2.2){};
			\node (13) at (0.5, 2.6){};
			
			\draw[->] (2) to node[below]{$[A \otimes a_{B, C, D}] \otimes E$} (1);
			\draw[->] (3) to node[left]{$a_{A, B, CD} \otimes E$}(1);
			\draw[->] (5) to node[left]{$a_{AB, C, D}\otimes E$}(3);
			\draw[->] (5) to node[right]{$[a_{A, B, C} \otimes D]\otimes E$}(4);
			\draw[->] (4) to node[right]{$a_{A, BC, D} \otimes E$}(2);
			\draw[->] (5) to node[left]{$a$}(2);
			\draw[->, bend left=40] (5) to node[right]{$b$}(1);
			\draw[->] (5) to node[right]{$c$}(1);
			\draw[double, ->] (6) to node[below]{$\alpha$} (7);
			\draw[double, ->] (8) to node[below]{$\beta$} (9);
			\draw[double, ->] (10) to node[below]{$\gamma$} (11);
			\draw[double, ->] (12) to node[below]{$\xi$} (13);
			\end{tikzpicture}

==> images/pent-midfi1.tikz <==
\begin{tikzpicture}
\node (4) at (8, -1) {$\sigma_BFf$};
\node (5) at (12, -1) {$\tilde{\sigma_B}Ff$};
\node (6) at (8, 1) {$Gf\sigma_A$};
\node (7) at (12, 1) {$Gf\tilde{\sigma_A}$};
\draw[->] (4) to node[below]{$\Gamma_B * 1_{Ff}$}(5);
\draw[->] (7) to node[right]{$\tilde{\sigma_f}$} (5);
\draw[->] (6) to node[left]{$\sigma_f$} (4); 
\draw[->] (6) to node[above]{$1_{GF}*\Gamma_A$}(7);
\end{tikzpicture}

==> images/pent-modifi1.tikz <==
\begin{tikzpicture}
\node (4) at (14, -1) {$\sigma_{A', b, C, D}Ff$};
\node (5) at (18, -1) {$\tilde{\sigma}_{A', B, C, D}Ff$};
\node (6) at (14, 1) {$Gf\sigma_{A, B, C, D}$};
\node (7) at (18, 1) {$Gf\tilde{\sigma}_{A, B, C, D}$};
\draw[->, double] (4) to node[below]{$\pi_{A, B, C, D}*1_{Ff}$}(5);
\draw[->, double] (7) to node[right]{$\tilde{\sigma}_f$} (5);
\draw[->, double] (6) to node[left]{$\sigma_f$} (4); 
\draw[->, double] (6) to node[above]{$1_{GF}*\pi_{A, B, C, D}$}(7);
\end{tikzpicture}

==> images/pent-modifi2.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0) {$((AB)C)D$}; 
\node (1) at (6, 0) {$((A'B)C)D$}; 
\node (2) at (0, 2) {$(A(BC))D$}; 
\node (3) at (6, 2) {$(A'(BC))D$}; 
\node (4) at (0, 4) {$A((BC)D)$}; 
\node (5) at (6, 4) {$A'((BC)D)$}; 
\node (6) at (0, 6) {$A(B(CD))$}; 
\node (7) at (6, 6) {$A'(B(CD))$}; 
\draw[->] (0) to node[below, sloped] {$((f\otimes B) \otimes C) \otimes D$}(1);
\draw[->] (0) to node[left] {$a_{A, B, C} \otimes D$}(2);
\draw[->] (1) to node[right]{$a_{A', B, C} \otimes D$} (3);
\draw[->] (2) to node[below, sloped] {$(f\otimes (B \otimes C)) \otimes D$}(3);
\draw[->] (2) to node[left] {$a_{A, Bc, D}$}(4);
\draw[->] (3) to node[right] {$a_{A', BC, D}$}(5);
\draw[->] (4) to node[left] {$A \otimes a_{B, C, D}$}(6);
\draw[->] (5) to node[right] {$A'\otimes a_{B, C, D}$}(7);
\draw[->] (4) to node[below, sloped] {$f\otimes ((B\otimes C) \otimes D)$}(5);
\draw[->] (6) to node[above, sloped] {$f\otimes (B\otimes (C \otimes D))$}(7);
\end{tikzpicture}

==> images/pent-modifi3.tikz <==
\begin{tikzpicture}
\begin{scope}
\node (0) at (0, 0) {$((AB)C)D$}; 
\node (1) at (6, 0) {$((A'B)C)D$}; 
\node (2) at (0, 2) {$(A(BC))D$}; 
\node (3) at (6, 2) {$(A'(BC))D$}; 
\node (4) at (0, 4) {$A((BC)D)$}; 
\node (5) at (6, 4) {$A'((BC)D)$}; 
\node (6) at (0, 6) {$A(B(CD))$}; 
\node (7) at (6, 6) {$A'(B(CD))$}; 
\node (8) at (8, 3) {$\odot$};

\draw[->] (0) to node[below, sloped] {$((f\otimes B) \otimes C) \otimes D$}(1);
\draw[->] (0) to node[left] {$a_{A, B, C} \otimes D$}(2);
\draw[->] (1) to node[right]{$a_{A', B, C} \otimes D$} (3);
\draw[->] (2) to node[below, sloped] {$(f\otimes (B \otimes C)) \otimes D$}(3);
\draw[->] (2) to node[left] {$a_{A, Bc, D}$}(4);
\draw[->] (3) to node[right] {$a_{A', BC, D}$}(5);
\draw[->] (4) to node[left] {$A \otimes a_{B, C, D}$}(6);
\draw[->] (5) to node[right] {$A'\otimes a_{B, C, D}$}(7);
\draw[->] (4) to node[below, sloped] {$f\otimes ((B\otimes C) \otimes D)$}(5);
\draw[->] (6) to node[above, sloped] {$f\otimes (B\otimes (C \otimes D))$}(7);
\end{scope} 
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{scope}
	\node (0) at (0, 0){$((AB)C)D$};
	\node (1) at (6, 0){$((A'B)C)D$};
	\node (6) at (0, 6) {$((A'B)C)D$};
	\node (2) at (6, 2) {$(A'(BC))D$};
	\node (3) at (6, 4) {$A'((BC)D)$};
	\node (4) at (6, 6) {$A'(B(CD))$};
	\node (5) at (3, 6) {$(A'B)(CD)$};
	\node[rotate = 135] (8) at (4, 3){$\Rightarrow$};
	\node (7) at (4,3.5){$\pi_{A', B, C, D}$};
	\node (8) at (8, 3) {$=$};
	
	\draw[->] (0) to node[below]{$((f \otimes B) \otimes C) \otimes D)$} (1);
	\draw[->] (0) to node[above, sloped]{$((f \otimes B) \otimes C) \otimes D)$} (6);
	\draw[->] (1) to node[right]{$a_{A', B, C} \otimes D$}(2);
	\draw[->] (2) to node[right]{$a_{A', BC, D}$} (3);
	\draw[->] (3) to node[right] {$A' \otimes a_{B, C, D}$}(4);
	\draw[->] (6) to node[above]{$a_{A'B, C, D}$} (5);
	\draw[->] (5) to node[above]{$a_{A', B, CD}$} (4);
	\draw[-, double](6) to (1);
\end{scope}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{scope}
\node(0) at (0, 0){$((AB)C)D$};
\node(1) at (4, 0){$((A'B)C)D$};
\node(2) at (0, 2){$(A(BC))D$};
\node(3) at (4, 2){$(A'(BC))D$};
\node(4) at (0, 4){$A((BC)D)$};
\node(5) at (4, 4){$A'((BC)D)$};
\node(6) at (0, 6){$A(B(CD))$};
\node(7) at (4, 6){$A'(B(CD))$};
\node(8) at (8, 3){$(A'B)(CD)$};
\node (9) at (6, 3){$\Rightarrow$};
\node (10) at (6, 3.5){$\pi_{A', B, C, D}$};
\draw[->] (0) to (1);
\draw[->] (2) to (3);
\draw[->] (4) to (5);
\draw[->] (6) to (7);
\draw[->] (1) to (8);
\draw[->] (8) to (7);
\draw[->] (0) to (2);
\draw[->] (2) to (4);
\draw[->] (4) to (6);
\draw[->] (1) to (3);
\draw[->] (3) to (5);
\draw[->] (5) to (7);
\end{scope}
\end{tikzpicture}

==> images/pent-modifi4.tikz <==
\begin{tikzpicture}
\node (0) at (0, 0)	{$A(B(CD))$};
\node (1) at (6, 0) {$A'(B(CD))$}; 
\node (2) at (0, 2) {$A((BC)D)$};
\node (3) at (0, 4) {$(A(BC))D$};
\node (4) at (0, 6) {$((AB)C)D$};
\node (5) at (3, 6) {$(AB)(CD))$};
\node (6) at (6, 6) {$A(B(CD))$};
\node[rotate =45] (7) at (2, 4){$\Rightarrow$};
\node (8) at (2, 4.5) {$\pi_{A, B, C, D}$};
\node (9) at (8, 3) {$\odot$}; 
\draw[->] (0) to node[below]{$f \otimes (B \otimes (C \otimes D))$} (1);
\draw[->] (0) to node[left]{$A\otimes a_{B, C, D}$} (2);
\draw[->] (2) to node[left]{$a_{A, BC, D}$} (3);
\draw[->] (3) to node[left]{$a_{A, B, C} \otimes D$} (4);
\draw[->] (4) to node[above]{$a_{AB, C, D}$} (5);
\draw[->] (5) to node[above]{$a_{A, B, CD}$} (6);
\draw[->] (6) to node[above, sloped] {$f \otimes (B \otimes (C \otimes D))$} (1);
\draw[-, double] (0) to (6);
\end{tikzpicture}
\\
\begin{tikzpicture}
	\node (0) at (0, 0) {$((A'B)C)D$};
	\node (1) at (4, 0) {$(A'B)(CD)$};
	\node (2) at (8,0) {$A'(B(CD))$}; 
	\node (3) at (0, 4) {$((AB)C)D$};
	\node (4) at (4, 4) {$(AB)(CD)$};
	\node (5) at (8, 4) {$A(B(CD))$};
	\node at (10, 2){$=$};
	\draw[->] (0) to node[below]{$a_{A' B, C, D}$} (1);
	\draw[->] (1) to node[below]{$a_{A', B, CD}$} (2);
	\draw[->] (5) to node[above, sloped]{$f \otimes (B \otimes (C \otimes D))$} (2);
	\draw[->] (4) to node[above, sloped]{$(f \otimes B) \otimes (C \otimes D)$} (1);
	\draw[->] (3) to node[below, sloped]{$((f \otimes B) \otimes C) \otimes D$} (0);
	\draw[->] (3) to node[above, sloped]{$a_{AB, C, D})$} (4);
	\draw[->] (4) to node[above, sloped]{$a_{A, B, CD}$} (5);	
\end{tikzpicture}\\
\begin{tikzpicture}
\node (0) at (0, 0) {$((A'B)C)D$};
\node (1) at (4, 0) {$(A'B)(CD)$};
\node (2) at (8, 0) {$A'(B(CD))$};
\node (3) at (0, 2) {$((AB)C)D$};
\node (4) at (4, 2) {$(AB)(CD)$};
\node (5) at (8, 2) {$A(B(CD))$};
\node (6) at (2, 4) {$(A(BC))D$};
\node (7) at (6, 4) {$A((BC)D)$};
\node[rotate = -90] (8) at (4, 3){$\Rightarrow$};
\node (9) at (3, 3) {$\pi_{A, B, C, D}$};

\draw[->] (0) to (1);
\draw[->] (1) to (2);
\draw[->] (3) to (0);
\draw[->] (3) to (4);
\draw[->] (4) to (5);
\draw[->] (3) to (6);
\draw[->] (6) to (7);
\draw[->] (7) to (5);
\draw[->] (5) to (2);	
\draw[->] (4) to (1);
\end{tikzpicture}

==> images/pentagonator.tikz <==
	\begin{tikzpicture}[scale=0.85]
\filldraw[white,fill=red,fill opacity=0.1](0,3)--(2,4)--(4,2)--(2,0)--(0,1)--cycle;
		\node (1) at (0,3) {$((A I) C) D$};
		\node (2) at (2,4) {$(A I) (C D)$};
		\node (3) at (4,2) {$A (I (C D))$};
		\node (4) at (2,0) {$A ((I C) D)$}; 
		\node (5) at (0,1) {$(A (I C)) D$};
		\node (6) at (-3,3.5) {$\underline{((A I) C) D}$};
		\node (7) at (2,6) {$\underline{(A I) (C D)}$};
		\node (8) at (7,2) {$\underline{A (I (C D))}$};
		\node (9) at (-3,-1) {$\underline{A ((I C) D)}$}; 
		\node (10) at (3,-2) {$\underline{(A (I C)) D}$};
		\node at (1, 4.5) {\tikz\node [rotate=-45] {$\Rightarrow$};};
\node at (0.6,4.5) {$\alpha_4$};
		\node at (-2, 2) {\tikz\node [] {$\Rightarrow$};};
\node at (-2.2, 2.3) {$\alpha_3$};
		\node at (1, -0.5) {\tikz\node [rotate=45] {$\Rightarrow$};};
\node at (1.3,-0.6) {$\alpha_2$};
\node at (3.5, -0.5) {\tikz\node [rotate=135] {$\Rightarrow$};};
\node at (3.7,-0.3) {$\alpha_1$};
\node at (3.5, 4) {\tikz\node [rotate=225] {$\Rightarrow$};};
\node at (3.3,4.2) {$\alpha_5$};
		\draw [->] (1) to node [above left] {\small{$a_{AI, C, D}$}} (2);
		\draw [->] (2) to node [above right] {\small{$a_{A, I, CD} $}} (3);	
		\draw [->] (4) to node [ below right] {\small{$A a_{I, C, D} $}} (3);
		\draw [->] (1) to node [below left] {\small{$a_{A, I, C} D $}} (5);
		\draw [->] (5) to node [below left] {\small{$ a_{A, IC, D}$}} (4);
		\node at (1,2) {\tikz\node [rotate=90] {$\Rightarrow$};};
		\node at (1.5,2) {$\pi$};
		\draw [->] (6) to node[above left]{\small{$a^\prime_{A, C, D}$}} (7);
		\draw [->] (6) to node[above left]{\small{$a^\prime_{A, I, C}D$}} (9);
		\draw [->] (9) to node[below left]{\small{$a^\prime_{A, IC, D}$}} (10);
		\draw [->] (10) to node[below right]{\small{$A a^\prime_{I, C, D}$}} (8);
		\draw[->] (7) to node[above right]{\small{$a^\prime_{A, I, CD}$}} (8);
		\draw[-, dashed] (2) to  (7);
		\draw[-, dashed] (1) to  (6);
		\draw[-, dashed] (5) to  (9);
		\draw[-, dashed] (3) to  (8);
		\draw[-, dashed] (4) to  (10);
		\end{tikzpicture}

==> images/pentagonatorid.tikz <==
		\begin{tikzpicture}
		\node (1) at (-2,3) {$(AC)D=\underline{((A I) C) D}$};
		\node (2) at (2,4) {$A(CD)=\underline{(A I) (C D)}$};
		\node (3) at (5,2) {$\underline{A (I (C D))}=A(CD)$};
		\node (4) at (2,0) {$A(CD)=\underline{A ((I C) D)}$};
		\node (5) at (-2,1) {$(AC)D=\underline{(A (I C)) D}$};
		\node[rotate=90] (6) at (2, 3.4){$=$};
		\node[rotate=90] (7) at (-1, 2){$=$};
		\node[rotate=90] (8) at (1.3, 0.8){$=$};
		
		\draw[->] (1) to node[above left]{$a_{A, B, C}$} (2);
		\draw[->] (2) to node[above right]{$a^\prime_{A, I, CD}=id$} (3);	
		\draw[->] (1) to node[above left]{$a^\prime_{A, I, C}D=id$} (5);
		\draw[->] (5) to node[below left] {$a_{A, C, D}$}(4);
		\draw[->] (4) to node[below right]{$A a_{I, C, D} = id$} (3);
		\draw[->] (1) to node[above]{$a_{A, C, D}$} (3);
		\draw[->] (5) to node[above]{$a_{A, C, D}$} (3);
		\end{tikzpicture}

==> images/pi-natural-1.tikz <==
					\scalebox{0.6}{
					\begin{tikzpicture}[line join=round]
					\filldraw[white,fill=red,fill opacity=0.1](0, 6)--(3, 7)--(6, 6)--(5, 4)--(1, 4)--cycle;
					\filldraw[white,fill=red,fill opacity=0.1](0, -0.5)--(3, 0.5)--(6, -0.5)--(5, -2)--(1, -2)--cycle;
					\filldraw[white,fill=blue,fill opacity=0.1](1, 4)--(5, 4)--(5, -2)--(1, -2)--cycle;

					\begin{scope}
					\node (6) at (0, -0.5){$(A^\prime B)(CD)$}; 
					\node (7) at (1, -2) {$A^\prime (B(CD))$};
					\node (8) at (5, -2) {$A^\prime ((BC)D)$};
					\node (9) at (6, -0.5) {$(A^\prime (BC))D$};
					\node (10) at (3, 0.5) {$((A^\prime B)C)D$};
					\node (1) at (3, 7) {$((A B)C)D$};
					\node (2) at (0, 6) {$(AB)(CD)$};
					\node (3) at (1, 4){$A(B(CD))$};
					\node (4) at (5, 4) {$A((BC)D)$};
					\node (5) at (6, 6) {$(A(BC))D$};
					\node[rotate = 135] (11) at (2.3, 5.5){$\Rightarrow$};
					\node (12) at (2, 5.8){$\pi$};
					\node[rotate = 135] (13) at (2.3, -1){$\Rightarrow$};
					\node (14) at (2.5, -0.8){$\pi$};
					\node[rotate = 45] (15) at (0.6, 1.5){$\Rightarrow$};
					\node (16) at (0.6, 1.8){$\alpha$};
					\node[rotate = -45] (17) at (2, 2){$\Rightarrow$};
					\node (18) at (2, 1.7){$\alpha_{fB, C, D}$};
					\node[rotate = -45] (19) at (5.5, 2){$\Rightarrow$};
					\node[rotate = -45] (20) at (5.5, 1.3){$\alpha_{f, BC, D}$};
					\node[rotate = -145] (21) at (4, 2.5){$\Rightarrow$};
					\node (22) at (4.5, 2.9){$\alpha_{f, B, C} \hat{\otimes} D$};
					
					
					\draw[->] (1) to (2);
					\draw[->] (2) to (3);
					\draw[->, thick] (4) to (3);
					\draw[->, thick] (5) to (4);
					\draw[->, thick] (1) to (5);
					\draw[->] (10) to (6);
					\draw[->] (10) to (9);
					\draw[->] (8) to (7);
					\draw[->] (9) to (8);
					\draw[->] (6) to (7);
					\draw[->] (2) to (6);
					\draw[->, thick] (3) to (7);
					\draw[->] (4) to (8);
					\draw[->] (5) to (9);
					\draw[->] (1) to (10);

					\end{scope}	
					\end{tikzpicture}}

==> images/pi-natural-2.tikz <==
	\scalebox{0.8}{
\begin{tikzpicture}
				\filldraw[white,fill=red,fill opacity=0.1](-1, 0)--(3, 0)--(4, 2.5)--(1, 5)--(-2, 2.5)--cycle;
				\node (0) at (-1, 0) {$A((BC)D)$};
				\node (1) at (3, 0) {$A(B(CD))$};
				\node (2) at (8, 0) {$A^\prime (B(CD))$};
				\node (3) at (-2, 2.5) {$(A(BC))D$};
				\node (4) at (4, 2.5) {$(AB)(CD)$};
				\node (5) at (9, 2.5) {$(A^\prime B)(CD)$};
				\node (6) at (1, 5) {$((AB)C)D$};
				\node (7) at (6.5, 5) {$((A^\prime B)C)D$};
				\node (8) at (0.5, 2){};
				\node (9) at (1.5, 3){};
				\node (10) at (4.5, 3.5){};
				\node (11) at (5.5, 4){};
				\node (12) at (5.5, 1){};
				\node (13) at (6.5, 1.5){};
				\node[rotate = 90] (18) at (3.5, -1) {$=$};
				\draw[->] (0) to (1); 
				\draw[->] (1) to (2); 
				\draw[->] (3) to  (0); 
				\draw[->] (4) to  (1);
				\draw[->] (4) to  (5);
				\draw[->] (6) to  (3);
				\draw[->] (6) to (4);
				\draw[->] (6) to  (7);
				\draw[->] (5) to  (2);  
				\draw[->] (7) to  (5);
				\draw[->, double] (8) to node[above, midway, sloped]{$\pi_{A, B, C, D}$} (9);
				\draw[->, double] (10) to node[below, midway, sloped]{$\alpha_{fB, C, D}$} (11);
				\draw[->, double] (12) to node[below, midway, sloped]{$\alpha_{f, B, CD}$} (13);
				\end{tikzpicture}}

==> images/pi-natural-3.tikz <==
	\scalebox{0.8}{
\begin{tikzpicture}
				[line join=round]
				\filldraw[white,fill=blue,fill opacity=0.1](0, 0)--(0, 4.5)--(4, 4.5)--(4, 0)--cycle;
				\filldraw[white,fill=red,fill opacity=0.1](0, 0)--(4, 0)--(8, 0)--(12, 0)--(6, -2.5)--cycle;
				
				\node (1) at (0, 4.5) {$A(B(CD))$};
				\node (2) at (4, 4.5) {$A((BC)D)$}; 
				\node (3) at (8, 4.5) {$(A(BC))D$};
				\node (4) at (12, 4.5) {$((AB)C)D$};
				\node (5) at (0, 0) {$A^\prime (B(CD))$};
				\node (6) at (4, 0) {$A^\prime ((BC)D)$}; 
				\node (7) at (8, 0) {$(A^\prime (BC))D$};
				\node (8) at (12, 0) {$((A^\prime B)C)D$};
				\node (9) at (6, -2.5) {$(A^\prime B)(CD)$}; 
				\node (10) at (9.5,3){};
				\node (11) at (10.5,2){};
				\node (12) at (5.5, 3){};
				\node (13) at (7, 2){};
				\node (14) at (2, 2){};
				\node (15) at (1, 3){};
				\node (16) at (6, -0.5){};
				\node (17) at (6, -1.5){};
				
				\draw[->] (2) to node[above,  , midway, sloped]{\small{$A \otimes a_{B, C, D}$}} (1); 
				\draw[->] (3) to  node[above,  , midway, sloped]{\small{$a_{A, BC, D}$}}(2); 
				\draw[->] (4) to  node[above,  , midway, sloped]{\small{$a_{A, B, C} \otimes D$}} (3); 
				\draw[->] (6) to  node[below,  , midway, sloped]{\small{$A' \otimes a_{B, C, D}$}} (5); 
				\draw[->] (7) to  node[below,  , midway, sloped]{\small{$a_{A', BC, D}$}} (6); 
				\draw[->] (8) to  node[below,  , midway, sloped]{\small{$a_{A', B, C} \otimes D$}}(7); 
				\draw[->] (8) to  node[below,  , midway, sloped]{\small{$a_{A'B, C, D}$}} (9);
				\draw[->] (9) to  node[below,  , midway, sloped]{\small{$a_{A', B, CD}$}} (5);
				\draw[->] (1) to  node[below, midway, sloped]{\small{$f \otimes (B\otimes (C\otimes D))$}} (5); 
				\draw[->] (2) to  node[above, midway, sloped]{\small{$f \otimes ((B\otimes C)\otimes D)$}} (6); 
				\draw[->] (3) to  node[above, midway, sloped]{\small{$(f \otimes (B\otimes C)\otimes D)$}} (7); 	
				\draw[->] (4) to  node[above, midway, sloped]{\small{$((f \otimes B)\otimes C)\otimes D$}} (8);	 
				\draw[->, double] (10) to node[above , midway, sloped]{$\alpha_{f, B, C} \hat{\otimes} D$}(11);
				\draw[->, double] (12) to node[above , midway, sloped]{$\alpha_{f, BC, D}$}(13);
				\draw[->, double] (15) to node[above , midway, sloped]{$\gamma$}(14);
				\draw[->, double] (16) to node[right]{$\pi_{A^\prime, B, C, D}$}(17);
				\end{tikzpicture}}

==> images/pi-natural.tikz <==
			\subfloat{
				\scalebox{0.9}{
					\begin{tikzpicture}[line join=round]
					\filldraw[white,fill=red,fill opacity=0.1](0, 6)--(3, 7)--(6, 6)--(5, 4)--(1, 4)--cycle;
					\filldraw[white,fill=red,fill opacity=0.1](0, -0.5)--(3, 0.5)--(6, -0.5)--(5, -2)--(1, -2)--cycle;
					\filldraw[white,fill=blue,fill opacity=0.1](1, 4)--(5, 4)--(5, -2)--(1, -2)--cycle;
					
					\begin{scope}
					\node (6) at (0, -0.5){$(A^\prime B)(CD)$}; 
					\node (7) at (1, -2) {$A^\prime (B(CD))$};
					\node (8) at (5, -2) {$A^\prime ((BC)D)$};
					\node (9) at (6, -0.5) {$(A^\prime (BC))D$};
					\node (10) at (3, 0.5) {$((A^\prime B)C)D$};
					\node (1) at (3, 7) {$((A B)C)D$};
					\node (2) at (0, 6) {$(AB)(CD)$};
					\node (3) at (1, 4){$A(B(CD))$};
					\node (4) at (5, 4) {$A((BC)D)$};
					\node (5) at (6, 6) {$(A(BC))D$};
					\node (11) at (3.3, 5){};
					\node (12) at (2, 6){};
					\node (13) at (3.3, -1){};
					\node (14) at (2, -0.5){};
					\node (15) at (0.3, 1.5){};
					\node (16) at (0.6, 2.5){};
					\node (17) at (1, 3){};
					\node (18) at (2, 2){};
					\node (19) at (5.5, 2){};
					\node (20) at (6, 1.5){};
					\node (21) at (6, 2.5){};
					\node (22) at (3, 1.5){};
					
					
					\draw[->] (1) to (2);
					\draw[->] (2) to (3);
					\draw[->, thick] (4) to (3);
					\draw[->, thick] (5) to (4);
					\draw[->, thick] (1) to (5);
					\draw[->] (10) to (6);
					\draw[->] (10) to (9);
					\draw[->] (8) to (7);
					\draw[->] (9) to (8);
					\draw[->] (6) to (7);
					\draw[->] (2) to (6);
					\draw[->, thick] (3) to (7);
					\draw[->] (4) to (8);
					\draw[->] (5) to (9);
					\draw[->] (1) to (10);
					\draw[->, double] (11) to node[below left]{$\pi$}(12);
					\draw[->, double] (13) to node[below left]{$\pi$}(14);
					\draw[->, double, bend left=5] (15) to node[below, rotate = 70]{$\alpha_{f, B, CD}$}(16);
					\draw[->, double, bend right=10] (17) to node[above right]{$\alpha_{fB, C, D}$}(18);
					\draw[->, double] (19) to node[below, rotate= -50]{$\alpha_{f, BC, D}$} (20);
					\draw[->, double, bend right=10] (21) to node[above]{$\alpha_{f, B, C} \hat{\otimes} D$} (22);
					\end{scope}	
					\end{tikzpicture} }}\\
			\subfloat{
				\begin{tikzpicture}
				\filldraw[white,fill=red,fill opacity=0.1](-1, 0)--(2, 0)--(3, 2)--(0.5, 4)--(-2, 2)--cycle;
				\node (0) at (-1, 0) {$A((BC)D)$};
				\node (1) at (2, 0) {$A(B(CD))$};
				\node (2) at (6, 0) {$A^\prime (B(CD))$};
				\node (3) at (-2, 2) {$(A(BC))D$};
				\node (4) at (3, 2) {$(AB)(CD)$};
				\node (5) at (7, 2) {$(A^\prime B)(CD)$};
				\node (6) at (0.5, 4) {$((AB)C)D$};
				\node (7) at (5.5, 4) {$((A^\prime B)C)D$};
				\node (8) at (-0.4, 1){};
				\node (9) at (1.5, 2){};
				\node (10) at (3.5, 3){};
				\node (11) at (4.5, 3.5){};
				\node (12) at (3.5, 1){};
				\node (13) at (4.5, 1.5){};
				\node[rotate = 90] (18) at (2.5, -1) {$=$};
				\draw[->] (0) to (1); 
				\draw[->] (1) to (2); 
				\draw[->] (3) to (0); 
				\draw[->] (4) to (1);
				\draw[->] (4) to (5);
				\draw[->] (6) to (3);
				\draw[->] (6) to (4);
				\draw[->] (6) to (7);
				\draw[->] (5) to (2);  
				\draw[->] (7) to (5);
				\draw[->, double] (8) to node[above left]{$\pi_{A, B, C, D}$} (9);
				\draw[->, double] (10) to node[below right]{$\alpha_{fB, C, D}$} (11);
				\draw[->, double] (12) to node[below right]{$\alpha_{f, B, CD}$} (13);
				\end{tikzpicture}}\\
			\subfloat{
				\begin{tikzpicture}
				[line join=round]
				\filldraw[white,fill=blue,fill opacity=0.1](0, 0)--(0, 3)--(3, 3)--(3, 0)--cycle;
				\filldraw[white,fill=red,fill opacity=0.1](0, 0)--(3, 0)--(6, 0)--(9, 0)--(4.5, -2)--cycle;
				
				\node (1) at (0, 3) {$A(B(CD))$};
				\node (2) at (3, 3) {$A((BC)D)$}; 
				\node (3) at (6, 3) {$(A(BC))D$};
				\node (4) at (9, 3) {$((AB)C)D$};
				\node (5) at (0, 0) {$A^\prime (B(CD))$};
				\node (6) at (3, 0) {$A^\prime ((BC)D)$}; 
				\node (7) at (6, 0) {$(A^\prime (BC))D$};
				\node (8) at (9, 0) {$((A^\prime B)C)D$};
				\node (9) at (4.5, -2) {$(A^\prime B)(CD)$}; 
				\node (10) at (6.5,2){};
				\node (11) at (7.5,1){};
				\node (12) at (3.5, 2){};
				\node (13) at (4.5, 1){};
				\node (14) at (0.5, 2){};
				\node (15) at (1.5, 1){};
				\node (16) at (4.5, -0.5){};
				\node (17) at (4.5, -1.5){};
				
				\draw[->] (2) to (1); 
				\draw[->] (3) to (2); 
				\draw[->] (4) to (3); 
				\draw[->] (6) to (5); 
				\draw[->] (7) to (6); 
				\draw[->] (8) to (7); 
				\draw[->] (8) to (9);
				\draw[->] (9) to (5);
				\draw[->] (2) to (1); 
				\draw[->] (1) to (5); 
				\draw[->] (2) to (6); 
				\draw[->] (3) to (7); 	
				\draw[->] (4) to (8);	 
				\draw[->, double] (10) to node[above right]{\small{$\alpha_{f, B, C} \hat{\otimes} D$}}(11);
				\draw[->, double] (12) to node[above right]{\small{$\alpha_{f, BC, D}$}}(13);
				\draw[->, double] (14) to node[above right]{\small{$\gamma$}}(15);
				\draw[->, double] (16) to node[right]{$\pi_{A^\prime, B, C, D}$}(17);
				\end{tikzpicture}}

==> images/poly.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}[line join=round]
\filldraw[white,fill=brown,fill opacity=0.4](-1, 4)--(1, 1)--(-2, -1)--cycle;
\filldraw[white,fill=brown,fill opacity=0.4](7, -1)--(5, -3)--(4, 3.5)--cycle;
\filldraw[white,fill=brown,fill opacity=0.4](-1, 4)--(1, -3)--(-2, -1)--cycle;
\filldraw[white,fill=red,fill opacity=0.1](-2, -1)--(1, -3)--(5, -3)--(7, -1)--(, 1)--cycle;

\node (7) at (-2, -1) {$((AB)I)C$};
\node (2) at (1, -3) {$(AB)(IC)$};
\node (3) at (5, -3){$A(B(IC))$};
\node (4) at (7, -1){$A((BI)C)$};
\node (5) at (-1, 4) {$(AB)C$};
\node (6) at (4, 3.5) {$A(BC)$};
\node (1) at (1, 1) {$(A(BI))C$};
\node (8) at (2.5, -2.5){};
\node (9) at (-0.25, -2){};
\node (10) at (2.5, 0.6){};
\node (11) at (0.5, 1.9){};
\node (12) at (-0.6,3){};
\node (13) at (-1.2,2.5){};
\node (14) at (3.5, 2.5){};
\node (15) at (2, 3.5){};
\node (16) at (-0.5, 0.5){};
\node (17) at (-1.4, 0.8){};
\node (18) at (4.5, 0.6){};
\node (19) at (5.5, 1){};
			
\draw[->, thick] (7) to (5);
\draw[->] (2) to (7);
\draw[->, dashed] (7) to (1);
\draw[->, dashed] (1) to (4);
\draw[->, thick] (2) to (3);
\draw[->] (3) to (6);
\draw[->] (4) to (6);
\draw[->, thick] (3) to (4);
\draw[->, dashed] (1) to (5);
\draw[->, thick] (5) to (6);
\draw[->] (2) to (5);			
\draw[->, double, bend left=10] (9) to node[above]{$\pi$} (8);
\draw[->, double, bend right=20] (10) to node[above, midway,sloped]{$\alpha_{A, B, l_C}$} (11);
\draw[->, double, bend right=20] (13) to node[below, midway,sloped]{$\rho \hat{\otimes} C$} (12);
\draw[->, double, bend left=20] (14) to node[below, midway,sloped]{$\alpha_{A, r_B, C}$} (15);
\draw[->, double, bend right=20] (17) to node[below, midway,sloped]{$\mu$} (16);
\draw[->, double, bend right=20] (18) to node[below, midway,sloped]{$A \hat{\otimes} \mu$} (19);
\end{tikzpicture}}

==> images/poly2.tikz <==
	\begin{tikzpicture}
	\filldraw[white,fill=pink,fill opacity=0.3](0, -2)--(4, -2)--(4, 2.5)--(0, 2.5)--(0, 0.5)--cycle;
	\filldraw[white,fill=brown,fill opacity=0.3](8, 0)--(4, 2.5)--(4, -2)--cycle;
	
	
	\begin{scope}
	\node (0) at (8, 0){$A(BC)$};
	\node (1) at (0, 0.5){$(I(AB))C$};
	\node (2) at (0, 2.5){$I((AB)C)$};
	\node (3) at (4, 2.5){$I(A(BC))$};
	\node (4) at (0, -2){$((IA)B)C$};
	\node (5) at (4, -2){$(IA)(BC)$};
	\node[rotate=-60] (6) at (2.5, 0.1){$\Rightarrow$};
	\node (7) at (2.5, -0.2){$\pi_{I, A, B, C}$};
	\node (9) at (5, 0.5){$\lambda$};
	\node[rotate=150] (11) at (5, 0.2){$\Rightarrow$};
	\node (12) at (9, 0){$=$};
	
	
	\draw[->, dashed, thick] (5) to node[below, sloped, midway]{\small{$l_{A}\otimes (B\otimes C)$}}(0);
	\draw[->] (3) to node[above, sloped, midway]{\small{$l_{ABC}$}}(0);
	\draw[->] (1) to node[above, sloped, midway]{\small{$a_{I, AB, C}$}} (2);
	\draw[->] (4) to node[above, sloped, midway]{\small{$a_{I, A, B} \otimes C$}}(1);
	\draw[->] (4) to node[below, sloped, midway]{\small{$a_{IA, B, C}$}}(5);
	\draw[->] (5) to node[below, sloped, midway]{\small{$a_{I, A, BC}$}}(3);
	\draw[->] (2) to node[above, sloped, midway]{\small{$I \otimes a_{A, B, C}$}}(3);
	\end{scope} 
	\end{tikzpicture}
	\begin{tikzpicture}
	\filldraw[white,fill=brown,fill opacity=0.3](0, 2.5)--(5, 0)--(0, 0)--cycle;
	\filldraw[white,fill=brown,fill opacity=0.3] (0, 0)--(5, 0)--(0,-2)--cycle;
	
	\begin{scope}
	\node (0) at (0, -2) {$I((AB)C)$};
	\node (1) at (5, -2) {$I(A(BC))$};
	\node (2) at (0, 0){$(I(AB))C$};
	\node (4) at (0, 2.5) {$((IA)B)C$};
	\node (3) at (8, 0){$A(BC)$};
	\node (5) at (5, 2.5) {$(IA)(BC)$};
	\node (6) at (5, 0){$(AB)C$};
	\node[rotate = -135] (7) at (4.5, 1.3){$\Rightarrow$};
	\node (8) at (4.5, 1.7) {$\alpha_{l_A, B, C}$};
	\node[rotate=135] (9) at (4.5, -0.9) {$\Rightarrow$};
	\node (10) at (4.5, -1.2){$l_{a_{A, B, C}}$};
	\node[rotate = -90] (11) at (1.2, -0.8){$\Rightarrow$};
	\node (12) at (0.8, -0.8){$\lambda$};
	\node (13) at (0.8, 1.2){$\lambda \hat{\otimes} C$};
	\node[rotate = -135] (14) at (1, 0.8){$\Rightarrow$};
	
	
	\draw[->] (2) to node[below, midway, sloped]{$a_{I, AB, C}$} (0);
	\draw[->] (0) to node[below]{$I \otimes a_{A, B, C}$} (1);
	\draw[->] (0) to node[below, midway, sloped]{$l_{(AB)C}$} (6);
	\draw[->] (6) to node[above]{$a_{A, B, C}$} (3);
	\draw[->] (2) to node[above]{$l_{AB} \otimes C$} (6);
	\draw[->] (1) to node[below, midway, sloped]{$l_{A(BC)}$} (3);
	\draw[->] (5) to node[above, midway, sloped]{$l_A \otimes (B\otimes C)$} (3);
	\draw[->] (4) to node[above]{$a_{IA, B, C}$} (5);
	\draw[->] (4) to node[above, sloped, midway, rotate=180]{$a_{I, A, B} \otimes C$} (2);
	\draw[->] (4) to node[above, midway, sloped]{$(l_A \otimes B) \otimes C$} (6);
	
	\end{scope}
	\end{tikzpicture}

==> images/polytope.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}[line join=round]
\filldraw[white,fill=brown,fill opacity=0.4](-1, 4)--(1, 1)--(-2, -1)--cycle;
\filldraw[white,fill=brown,fill opacity=0.4](7, -1)--(5, -3)--(4, 3.5)--cycle;
\filldraw[white,fill=red,fill opacity=0.1](-2, -1)--(1, -3)--(5, -3)--(7, -1)--(, 1)--cycle;
\filldraw[white,fill=brown,fill opacity=0.4](1, -3)--(5, -3)--(4, 3.5)--cycle;

\node (7) at (-2, -1) {$((AI)B)C$};
\node (2) at (1, -3) {$(AI)(BC)$};
\node (3) at (5, -3){$A(I(BC))$};
\node (4) at (7, -1){$(A(IB))C$};
\node (5) at (-1, 4) {$(AB)C$};
\node (6) at (4, 3.5) {$A(BC)$};
\node (1) at (1, 1) {$(A(IB))C$};
\node (8) at (2.5, -2.5){};
\node (9) at (-0.25, -2){};
\node (10) at (2.5, 0.6){};
\node (11) at (0.5, 1.9){};
\node (12) at (-0.6,3){};
\node (13) at (-1.2,2.5){};
\node (14) at (3.5, 2.5){};
\node (15) at (2, 3.5){};
\node (16) at (-0.5, 0.5){};
\node (17) at (-1.4, 0.8){};
\node (18) at (4.5, 0.6){};
\node (19) at (5.5, 1){};
\node[rotate = 40, bend right = 10] (20) at (3.5, 0.8){$\Rightarrow$};
\node (21) at (3.5, 1.2){$\mu$};
			
\draw[->, thick] (7) to (5);
\draw[->] (2) to (7);
\draw[->, dashed] (7) to (1);
\draw[->, dashed] (1) to (4);
\draw[->, thick] (2) to (3);
\draw[->] (3) to (6);
\draw[->] (4) to (6);
\draw[->, thick] (3) to (4);
\draw[->, dashed] (1) to (5);
\draw[->, thick] (5) to (6);
\draw[->] (2) to (6);			
\draw[->, double, bend left=10] (9) to node[above]{$\pi$} (8);
\draw[->, double, bend right=20] (10) to node[above, midway,sloped]{$\alpha_{A, l_B, C}$} (11);
\draw[->, double, bend right=20] (13) to node[below, midway,sloped]{$ \mu \hat{\otimes} C$} (12);
\draw[->, double, bend left=20] (14) to node[below, midway,sloped]{$ a_{r_A, B, C}$} (15);
\draw[->, double, bend right=20] (18) to node[below, midway,sloped]{$A \hat{\otimes}\lambda$} (19);
\end{tikzpicture}}

==> images/polytope2.1.tikz <==
	\begin{tikzpicture}
	\filldraw[white,fill=pink,fill opacity=0.3](0, -2)--(4, -2)--(4, 2.5)--(0, 2.5)--(0, 0.5)--cycle;
	\filldraw[white,fill=brown,fill opacity=0.3](8, 0)--(4, 2.5)--(4, -2)--cycle;
	
	
	\begin{scope}
	\node (0) at (8, 0){$A(BC)$};
	\node (1) at (0, 0.5){$(A(IB))C$};
	\node (2) at (0, 2.5){$A((IB)C)$};
	\node (3) at (4, 2.5){$A(I(BC))$};
	\node (4) at (0, -2){$((AI)B)C$};
	\node (5) at (4, -2){$(AI)(BC)$};
	\node[rotate=-60] (6) at (2.5, 0.1){$\Rightarrow$};
	\node (7) at (2.5, -0.2){$\pi_{A, I, B, C}$};
	\node (9) at (5, 0.5){$\mu$};
	\node[rotate=150] (11) at (5, 0.2){$\Rightarrow$};
	\node (12) at (9, 0){$=$};
	
	
	\draw[->, dashed, thick] (5) to node[below, sloped, midway]{\small{$r_{A}\otimes (B\otimes C)$}}(0);
	\draw[->] (3) to node[above, sloped, midway]{\small{$A \otimes l_{BC}$}}(0);
	\draw[->] (1) to node[above, sloped, midway]{\small{$a_{A, IB, C}$}} (2);
	\draw[->] (4) to node[above, sloped, midway]{\small{$a_{A, I, B} \otimes C$}}(1);
	\draw[->] (4) to node[below, sloped, midway]{\small{$a_{AI, B, C}$}}(5);
	\draw[->] (5) to node[below, sloped, midway]{\small{$a_{A, I, BC}$}}(3);
	\draw[->] (2) to node[above, sloped, midway]{\small{$A \otimes a_{I, B, C}$}}(3);
	\end{scope} 
	\end{tikzpicture}

==> images/polytope2.2.tikz <==
\begin{tikzpicture}
	\filldraw[white,fill=brown,fill opacity=0.4](7, 4)--(4, 2)--(10, 2)--cycle;
	\filldraw[white,fill=brown,fill opacity=0.4](4, 0)--(10, 0)--(7, -2)--cycle;
	\node (0) at (0, 0) {$((AI)B)C$};
	\node (1) at (4, 0) {$(AB)C$};
	\node (2) at (10, 0) {$(A(IB))C$};
	\node (3) at (7, -2) {$((AI)B)C$};
	\node (4) at (10, 2) {$A((IB)C)$};
	\node (5) at (7, 4) {$A(I(BC))$};
	\node (6) at (4, 2) {$A(Bc)$};
	\node (7) at (0, 2) {$(AI)(BC)$};
	\node[rotate = 90] (8) at (7, 3){$\Rightarrow$};
	\node (9) at (7.5, 3){$A \hat{\otimes}\lambda$};
	\node[rotate = 45] (10) at (7, -1){$\Rightarrow$};
	\node (11) at (7.5, -1){$\mu \hat{\otimes}C$};
	\node[rotate = -45] (12) at (7, 1){$\Rightarrow$};
	\node (13) at (7, 0.8){$\alpha_{A, l_B, C}$};
	\node[rotate = -45] (14) at (2, 1){$\Rightarrow$};
	\node (15) at (2, 0.8){$\alpha_{r_A, B, C}$};
	% edges 
	\draw[->] (0) to node[below, sloped] {$(r_A \otimes B) \otimes C$}(1); 
	\draw[->] (1) to node[below, sloped] {$(A \otimes l_B) \otimes C$}(2); 
	\draw[->] (3) to node[below, sloped]{$(r_A \otimes B) \otimes C$} (1);
	\draw[->] (3) to node[below, sloped]{$a_{A, I, B} \otimes C$} (2); 
	\draw[->] (4) to node[above, sloped]{$A \otimes a_{I, B, C}$} (5); 
	\draw[->] (5) to node[above, sloped]{$A \otimes l_{BC}$} (6); 	
	\draw[->] (2) to node[below, sloped]{$a_{A, IB, C}$} (4);
	\draw[->] (1) to node[below, sloped]{$a_{A, B, C}$} (6);
	\draw[->] (7) to node[above, sloped]{$r_A \otimes (B \otimes C)$} (6);
	\draw[->] (0) to node[below, sloped]{$a_{AI, B, C}$} (7);	
	\draw[->] (6) to node[below, sloped]{$A\otimes (l_B \otimes C)$} (4);	
	\end{tikzpicture}


==> images/stasheff2.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}[line join=round]
					\filldraw[white,fill=red,fill opacity=0.1](-4.306,-3.532)--(-2.391,-.901)--(-2.391,3.949)--(-5.127,.19)--(-5.127,-2.581)--cycle;
					\filldraw[white,fill=red,fill opacity=0.1](-4.306,-3.532)--(-2.391,-.901)--(2.872,-1.858)--(4.306,-3.396)--(3.212,-4.9)--cycle;
					\filldraw[white,fill=red,fill opacity=0.1](2.872,-1.858)--(2.872,5.07)--(-.135,5.617)--(-2.391,3.949)--(-2.391,-.901)--cycle;
					\begin{scope}[font=\fontsize{8}{8}\selectfont]
					\node (A) at (-2.391,3.949) {$(A(B(CD)))E$};
					\node (B) at (-5.127,.19) {$(A((BC)D))E$};
					\draw [->] (B) to node [above, sloped] {$(A \otimes a) \otimes E$} (A);
					\node (C) at (-5.127,-2.581) {$((A(BC))D)E$};
					\draw [->] (C) to node [above, sloped] {$a \otimes E$} (B);
					\node (D) at (-4.306,-3.532) {$(((AB)C)D)E$};
					\draw [->] (D) to node [left] {$(a\otimes D) \otimes E$} (C);
					\node (E) at (3.212,-4.9) {$((AB)C)(DE)$};
					\draw [<-] (E) to node [above, sloped] {$a$} (D);
					\node (F) at (4.306,-3.396) {$(AB)(C(DE))$};
					\draw [<-] (F) to node [above, sloped] {$a$} (E);
					\node (G) at (4.306,3.532) {$A(B(C(DE)))$};
					\draw [<-] (G) to node [above, sloped] {$a$} (F);
					\node (H) at (2.872,5.07) {$A(B((CD)E))$};
					\draw [->] (H) to node [right] {$A\otimes (B \otimes a)$} (G);
					\node (I) at (-.135,5.617) {$A((B(CD))E)$};
					\draw [->] (I) to node [above, sloped] {$A\otimes a$} (H);
					\draw [<-] (I) to node [above, sloped] {$a$} (A);
					\node (M) at (-2.391,-.901) {$((AB)(CD))E$};
					\draw [<-] (M) to node [above, sloped] {$a\otimes E$} (D);
					\draw [->] (M) to node [above, sloped] {$a \otimes E$} (A);
					\node (N) at (2.872,-1.858) {$(AB)((CD)E)$};
					\draw [<-] (N) to node [above, sloped] {$a$} (M); 
					\draw [->] (N) to  node [above, sloped] {$a$} (H); 
					\draw [->] (N) to node [left] {$(A\otimes B)\otimes a$} (F);
					\node at (-4,-.5) {$\Rightarrow \pi \hat{\otimes}E$};
					\node[rotate=-90] at (0,-3) {$\Rightarrow$};
					\node at (0.5,-3) {$\pi$};
					\node[rotate=-45] at (0,2) {$\Rightarrow$};
					\node at (0.5,2) {$\pi$};
					\node at (3.5,1) {$\cong$};
					\end{scope}
					\end{tikzpicture}}

==> images/triangle-prism.tikz <==
\begin{tikzpicture}
\filldraw[white,fill=blue,fill opacity=0.1](2, 3)--(-2, 3)--(0, 5)--cycle;
\node (1) at (-2, 3) {$IA$};
\node (2) at (2, 3) {$IA''$};
\node (3) at (-2, 1){$A$};
\node (4) at (2, 1) {$A''$};
\node (10) at (0, 5){$IA'$};
\node[rotate=-90] (11) at (0, 4) {$\Rightarrow$};
\node (12) at (0, 3.5){$\phi_{I, f', I, f}$};
\node[rotate = -135]at (0, 2) {$\Rightarrow$};
\node at (0, 1.5){$l_{f'f}$};
\node at (3, 2) {$=$};
\draw[->, thick] (1) to node[below]{$I\otimes f'f$}(2);
\draw[->, thick] (1) to node[left]{$l_A$}(3);
\draw[->, thick] (2) to node[right]{$l_{A''}$}(4);
\draw[->, dashed] (3) to node[below]{$f'f$}(4); 
\draw[->] (1) to node[above, sloped]{$I \otimes f$} (10);
\draw[->] (10) to node[above, sloped]{$I \otimes f'$} (2);
\end{tikzpicture}
\begin{tikzpicture}
	\node(1) at (0, 2) {$A$};
	\node (2) at (3, 2) {$A'$};
	\node (3) at (6, 2) {$A''$};
	\node (4) at (0, 4) {$IA$};
	\node (5) at (3, 4) {$IA'$};
	\node (6) at (6, 4) {$IA''$};
	\node[rotate = -135] at (1.5, 3){$\Rightarrow$};
	\node at (1.5, 3.3){$l_f$};
	\node[rotate = -135]  at (4.5, 3){$\Rightarrow$};
	\node at (4.5, 3.3){$l_{f'}$}; 
	
	\draw[->, thick] (1) to node[below]{$f$} (2); 
	\draw[->, thick] (2) to node[below]{$f'$}(3);
	\draw[->, thick] (4) to node[left]{$l_A$}(1);
	\draw[->] (4) to node[above]{$I\otimes f$}(5);
	\draw[->] (5) to node[left]{$l_{A'}$}(2);
	\draw[->] (5) to node[above]{$I\otimes f'$}(6);
	\draw[->, thick] (6) to node[right]{$l_{A''}$}(3); 
	\draw[->, bend right = 40] (1) to node[below, sloped] {$f'f$}(3); 
\end{tikzpicture}	

==> images/unitor-modi1.tikz <==
\scalebox{0.8}{\begin{tikzpicture}
\begin{scope}	
\node (4) at (8, -1) {$\sigma_{A', B}Ff$};
\node (5) at (12, -1) {$\tilde{\sigma}_{A', B}Ff$};
\node (6) at (8, 1) {$Gf\sigma_{A, B}$};
\node (7) at (12, 1) {$Gf\tilde{\sigma}_{A, B}$};
\draw[->, double] (4) to node[below]{$\mu_{A, B} * 1_{Ff}$}(5);
\draw[->, double] (7) to node[right]{$\tilde{\sigma_f}$} (5);
\draw[->, double] (6) to node[left]{$\sigma_f$} (4); 
\draw[->, double] (6) to node[above]{$1_{GF}*\mu_{A, B}$}(7);	
\end{scope}	
\end{tikzpicture}}	

==> images/unitor-modi2.tikz <==
\begin{tikzpicture}
\node (0)	at (0, 0) {$(A'I)B$};
\node (1) at (3, 0){$A'B$};
\node (2) at (3, 3){$(A'I)B$};
\node (3) at (0, 3){$(AI)B$};
\node[rotate = -135] (4) at (2, 0.5){$\Rightarrow$};
\node (5) at (1.5, 0.7){$\mu_{A', B}$};
\node (6) at (3.5, 1.5) {$\odot$};

\draw[->] (0) to node[below]{$l_Ba_{A', B, C}$}(1);
\draw[->] (2) to node[below, sloped]{$r_{A'} \otimes B$}(1);
\draw[->] (3) to node[above]{$(f\otimes I) \otimes B$}(2);
\draw[->] (3) to node[below, sloped]{$(f\otimes I) \otimes B$}(0);
\draw[-, double] (0) to (2);
\end{tikzpicture}
\begin{tikzpicture}
\node (0)	at (0, 0) {$(A'I)B$};
\node (1) at (3, 0){$A'B$};
\node (2) at (3, 3){$(A'I)B$};
\node (3) at (0, 3){$(AI)B$};
\node[rotate = -135] (4) at (1.5, 1.5){$\Rightarrow$};
\node (5) at (1.5, 1.8){$r_f \otimes B$};
\node (6) at (4, 1.5) {$=$};

\draw[->] (0) to node[below]{$r_{A'}\otimes B$}(1);
\draw[->] (2) to node[above, sloped]{$f \otimes B$}(1);
\draw[->] (3) to node[above]{$r_A \otimes B$}(2);
\draw[->] (3) to node[below, sloped]{$(f\otimes I) \otimes B$}(0);
\end{tikzpicture}
\begin{tikzpicture}
\node (0)	at (0, 1) {$(A'I)B$};
\node (1) at (3, 1){$A'B$};
\node (2) at (3, 3){$(A'I)B$};
\node (3) at (0, 3){$(AI)B$};
\node[rotate = -135] (4) at (1.5, 2){$\Rightarrow$};
\node (5) at (1.5, 0) {$A'(IB)$};
\node[rotate = -90] (6) at (1.5, 0.5){$\Rightarrow$};


\draw[->] (0) to node[below]{}(1);
\draw[->] (2) to node[above, sloped]{}(1);
\draw[->] (3) to node[above]{}(2);
\draw[->] (3) to node[below, sloped]{}(0);
\draw[->] (0) to (5);
\draw[->] (5) to (1);		
\end{tikzpicture} 

==> images/unitor-modi3.tikz <==
\begin{tikzpicture}
\begin{scope}
	\node(1) at (0, 0) {$(A'I)B$};
	\node (2) at (3, 0) {$A'(IB)$};
	\node (3) at (6, 0) {$A'B$};
	\node (4) at (0, 3) {$(AI)B$};
	\node (5) at (3, 3) {$A(IB)$};
	\node (6) at (6, 3) {$AB$};
	\node[rotate=-150] (7) at (4.5, 1.5) {$\Rightarrow$}; 
	\node (8) at (4.5, 1){$\gamma$};
	\node[rotate=-150] (9) at (1.5, 1.5){$\Rightarrow$};
	\node (10) at (1.5, 1){$\alpha_{f, I, B}$};
	\node (11) at (7, 1.5) {$\odot$};
	
	\draw[->] (1) to node[below]{$a_{A', I, B}$} (2); 
	\draw[->] (2) to node[below]{$A' \otimes l_B$}(3);
	\draw[->] (4) to node[below, sloped]{$(f \otimes I) \otimes B$} (1);
	\draw[->] (4) to node[below]{$a_{A, I, B}$} (5);
	\draw[->] (5) to node[above, sloped]{$f \otimes (I \otimes B)$} (2);
	\draw[->] (5) to node[below]{$A \otimes l_B$}(6);
	\draw[->] (6) to node[above, sloped]{$f \otimes B$} (3);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
	\node (0)	at (0, 0) {$AB$};
	\node (1) at (4, 0){$A'B$};
	\node (2) at (4, 3){$(AB)$};
	\node (3) at (0, 3){$(AI)B$};
	\node[rotate = 45] (4) at (2, 2) {$\Rightarrow$};
	\node (5) at (1.5, 2.2){$\mu_{A, B}$};
	
	\draw[->] (0) to node[below]{$f \otimes B$}(1);
	\draw[->] (2) to node[above, sloped]{$f \otimes B$}(1);
	\draw[->] (3) to node[above]{$(A \otimes l_B)a_{A, I, B}$}(2);
	\draw[->] (3) to node[below, sloped]{$r_A \otimes B$}(0);
	\draw[-, double] (0) to (2);
\end{tikzpicture}

==> images/unitor-modi4.tikz <==
\begin{tikzpicture}
\begin{scope}
\node(1) at (0, 0) {$(A'I)B$};
\node (2) at (3, 0) {$A'(IB)$};
\node (3) at (6, 0) {$A'B$};
\node (4) at (0, 3) {$(AI)B$};
\node (5) at (3, 3) {$A(IB)$};
\node (6) at (6, 3) {$AB$};
\node[rotate=-150] (7) at (4.5, 1.5) {$\Rightarrow$}; 
\node (8) at (4.5, 1){$\gamma$};
\node[rotate=-150] (9) at (1.5, 1.5){$\Rightarrow$};
\node (10) at (1.5, 1){$\alpha_{f, I, B}$};
\node[rotate=-90] (11) at (3, 3.5){$\Rightarrow$};
\node (12) at (3.6, 3.5){$\mu_{A, B}$};
\node (13) at (-2, 2){$=$}; 

\draw[->] (1) to node[below]{} (2); 
\draw[->] (2) to node[below]{}(3);
\draw[->] (4) to node[below, sloped]{} (1);
\draw[->] (4) to node[below]{} (5);
\draw[->] (5) to node[above, sloped]{} (2);
\draw[->] (5) to node[below]{}(6);
\draw[->] (6) to node[above, sloped]{} (3);
\draw[->, bend left] (4) to node[above]{} (6); 
\end{scope}
\end{tikzpicture}
